Two Heads Are Better Than One: Aggregating Weaker LLMs for Better Forecasts

Large language models (LLMs) are increasingly used to forecast real-world events, but access to the strongest individual forecaster may be costly or otherwise constrained. We study weak-to-strong forecast aggregation: can individually weaker LLM forecasters be aggregated to outperform a stronger forecaster? Using ForecastBench (Karger et al., 2025), we evaluate 70 LLM forecasters across 16 comparison groups, each with more than 1,000 shared subquestions, yielding 1,121 weaker-model pairs. Within each group, we identify the strongest individual by test Brier score and evaluate aggregates composed exclusively of weaker forecasters, with aggregation weights learned on separate training data. We find substantial evidence of weak-to-strong improvement. Learned linear pooling identifies a weaker pair that matches or outperforms the strongest individual in 11 of 16 groups and comes within 5% of its Brier score in all 16 groups. We also find that these improvements do not rely on having a near-best constituent and are generally accompanied by good calibration. Additional analyses show that adding more models does not consistently improve performance, and competitive weaker-model aggregates also remain available under practical constraints.

==> Paper/figs/4000-brier-horizon.tex <==
\begingroup
%\definecolor{bsindividual}{HTML}{6C71C4}
%\definecolor{bslinear}{HTML}{D33682}
%\definecolor{forecastgold}{HTML}{EFAB02}
\begin{tikzpicture}
\begin{axis}[
forecast axes front,
width=0.5625\linewidth,height=0.45\linewidth,
xmin=0.5,xmax=9.5,ymin=0.76,ymax=0.88,
%axis on top,
xtick={1,...,9},
xticklabels={G1,G2,G3,G4,G5,G6,G7,G8,G9},
ytick={0.76,0.80,0.84,0.88},
yticklabel style={/pgf/number format/fixed zerofill,/pgf/number format/precision=2},
ylabel={1 $-$ Test Brier score},
tick label style={font=\fontsize{6}{7}\selectfont},
label style={font=\fontsize{6}{7}\selectfont},
scaled ticks=false,ymajorgrids=true,grid style={black!10},tick align=outside,
legend style={at={(0.5,1.015)},anchor=south,draw=none,font=\fontsize{6}{7}\selectfont,legend columns=3},
bar width=3.6pt,
]
% \path[fill=black!7,fill opacity=0.72,draw=none] (axis cs:1.5,0.775) rectangle (axis cs:2.5,0.91);
% \path[fill=black!7,fill opacity=0.72,draw=none] (axis cs:3.5,0.775) rectangle (axis cs:4.5,0.91);
% \path[fill=black!7,fill opacity=0.72,draw=none] (axis cs:5.5,0.775) rectangle (axis cs:6.5,0.91);
% \path[fill=black!7,fill opacity=0.72,draw=none] (axis cs:7.5,0.775) rectangle (axis cs:8.5,0.91);

\addplot[
forget plot,ybar,bar shift=0pt,
fill=bsindividual,draw=bsindividual,mark=none,
error bars/.cd,y dir=both,y explicit,error mark=-,
error bar style={gray,line width=0.8pt},
error mark options={mark size=0.20pt,line width=3pt}
] coordinates {
  (0.80,0.846507622718) += (0,0.006149649805) -= (0,0.006149649805)
  (1.80,0.845612010579) += (0,0.006243698461) -= (0,0.006243698461)
  (2.80,0.822749516641) += (0,0.006475288585) -= (0,0.006475288585)
  (3.80,0.831639026053) += (0,0.006799190307) -= (0,0.006799190307)
  (4.80,0.841315923786) += (0,0.006888627751) -= (0,0.006888627751)
  (5.80,0.856114836976) += (0,0.006684512260) -= (0,0.006684512260)
  (6.80,0.853942237656) += (0,0.008472908397) -= (0,0.008472908397)
  (7.80,0.842285515175) += (0,0.007494663503) -= (0,0.007494663503)
  (8.80,0.852425961775) += (0,0.008551409135) -= (0,0.008551409135)
};
\addlegendimage{area legend,fill=bsindividual,draw=bsindividual}
\addlegendentry{Group benchmark}

\addplot[
forget plot,ybar,bar shift=0pt,
fill=bslinear,draw=bslinear,mark=none,
error bars/.cd,y dir=both,y explicit,error mark=-,
error bar style={gray,line width=0.8pt},
error mark options={mark size=0.20pt,line width=3pt}
] coordinates {
  (1.00,0.863438980684) += (0,0.005967085734) -= (0,0.005967085734)
  (2.00,0.853150840021) += (0,0.005874904540) -= (0,0.005874904540)
  (3.00,0.852280103832) += (0,0.004912432189) -= (0,0.004912432189)
  (4.00,0.858891939639) += (0,0.005490530158) -= (0,0.005490530158)
  (5.00,0.861782932923) += (0,0.005926891172) -= (0,0.005926891172)
  (6.00,0.853575575240) += (0,0.005829509310) -= (0,0.005829509310)
  (7.00,0.858651879833) += (0,0.006713524348) -= (0,0.006713524348)
  (8.00,0.855041474279) += (0,0.006621321264) -= (0,0.006621321264)
  (9.00,0.852893627383) += (0,0.007325768788) -= (0,0.007325768788)
};
\addlegendimage{area legend,fill=bslinear,draw=bslinear}
\addlegendentry{Learned linear pooling}

\addplot[
forget plot,ybar,bar shift=0pt,
fill=bslogodds,draw=bslogodds,mark=none,
error bars/.cd,y dir=both,y explicit,error mark=-,
error bar style={gray,line width=0.8pt},
error mark options={mark size=0.20pt,line width=3pt}
] coordinates {
  (1.20,0.857448939470) += (0,0.006795193779) -= (0,0.006795193779)
  (2.20,0.833475588903) += (0,0.006646816302) -= (0,0.006646816302)
  (3.20,0.829732603297) += (0,0.004997287114) -= (0,0.004997287114)
  (4.20,0.836226168081) += (0,0.005757522454) -= (0,0.005757522454)
  (5.20,0.847219952305) += (0,0.006730552668) -= (0,0.006730552668)
  (6.20,0.832910849389) += (0,0.006464043262) -= (0,0.006464043262)
  (7.20,0.847829538121) += (0,0.006704740429) -= (0,0.006704740429)
  (8.20,0.844908740791) += (0,0.006567247007) -= (0,0.006567247007)
  (9.20,0.841861010536) += (0,0.007134657836) -= (0,0.007134657836)
};
\addlegendimage{area legend,fill=bslogodds,draw=bslogodds}
\addlegendentry{Learned log-odds pooling}
\end{axis}
\end{tikzpicture}
\endgroup

==> Paper/figs/event-type-size-sorted-groups-a-politics-bs.tex <==
% Palette consistent with the horizontal group-level figure.
% \definecolor{bsindividual}{HTML}{6C71C4}
% \definecolor{bslogodds}{HTML}{2AA198}
% \definecolor{bslinear}{HTML}{D33682}
% \definecolor{bsgrid}{HTML}{DCE3EC}
\begin{tikzpicture}
\begin{axis}[
forecast axes front,
    width=6.0cm,
    height=5.0cm,
    y dir=reverse,
    scaled x ticks=false,
    tick align=outside,
    tick pos=left,
    axis x line*=bottom,
    axis y line*=left,
    axis line style={black!65,/pgfplots/on layer=axis foreground},
    tick label style={font=\fontsize{4.5}{5.4}\selectfont},
  x tick label style={
    font=\fontsize{4.5}{5.4}\selectfont,
    /pgf/number format/fixed,
    /pgf/number format/precision=2,
    /pgf/number format/fixed zerofill
},
    y tick label style={font=\fontsize{4.5}{5.4}\selectfont},
    label style={font=\fontsize{5.2}{6.2}\selectfont},
    title style={font=\small},
    xmajorgrids=true,
    grid style={bsgrid,line width=0.35pt},
    unbounded coords=jump,
    %title={Politics: BS},
    xmin=0.07,
    xmax=0.12,
    xtick={0.07,0.08,0.09,0.10,0.11,0.12},
    ylabel={Comparison group},
    ymin=0.4,
    ymax=12.6,
    ytick={1,...,12},
    yticklabels={
        G1,G2,G3,G4,G5,G6,
        G7,G8,G9,G10,G11,G12
    },
    legend to name=eventtypelegend,
    legend style={
        legend columns=1,
        draw=none,
        fill=none,
        font=\fontsize{6}{7}\selectfont,
        inner sep=0pt,
        column sep=2pt,
        row sep=1pt
    },
    legend cell align=left,
]
% Alternate group rows behind the grid and point estimates.
\path[fill=black!7,fill opacity=0.72,draw=none,/pgfplots/on layer=axis background]
    (axis cs:0.07,1.5) rectangle (axis cs:0.12,2.5)
    (axis cs:0.07,3.5) rectangle (axis cs:0.12,4.5)
    (axis cs:0.07,5.5) rectangle (axis cs:0.12,6.5)
    (axis cs:0.07,7.5) rectangle (axis cs:0.12,8.5)
    (axis cs:0.07,9.5) rectangle (axis cs:0.12,10.5)
    (axis cs:0.07,11.5) rectangle (axis cs:0.12,12.5);
\addplot[
    no marks,
    bsgrid,
    line width=1pt,
    forget plot
] coordinates {
    (0.08998955,1) (0.09349671,1) (nan,nan)
    (0.09349671,0.72) (0.09349671,1) (nan,nan)
    (0.08998955,1) (0.08998955,1.28) (nan,nan)

    (0.10113483,2) (0.11074494,2) (nan,nan)
    (0.11074494,1.72) (0.11074494,2) (nan,nan)
    (0.10285658,2) (0.10285658,2.28) (nan,nan)

    (0.10209654,3) (0.10866883,3) (nan,nan)
    (0.10866883,2.72) (0.10866883,3) (nan,nan)
    (0.10209654,3) (0.10209654,3.28) (nan,nan)

    (0.10381425,4) (0.11074157,4) (nan,nan)
    (0.11074157,3.72) (0.11074157,4) (nan,nan)
    (0.10381425,4) (0.10381425,4.28) (nan,nan)

    (0.09231555,5) (0.09398653,5) (nan,nan)
    (0.09398653,4.72) (0.09398653,5) (nan,nan)
    (0.09298373,5) (0.09298373,5.28) (nan,nan)

    (0.08764833,6) (0.09312854,6) (nan,nan)
    (0.08764833,5.72) (0.08764833,6) (nan,nan)
    (0.09121336,6) (0.09121336,6.28) (nan,nan)

    (0.09081564,7) (0.09279240,7) (nan,nan)
    (0.09279240,6.72) (0.09279240,7) (nan,nan)
    (0.09081564,7) (0.09081564,7.28) (nan,nan)

    (0.08820606,8) (0.09349246,8) (nan,nan)
    (0.08820606,7.72) (0.08820606,8) (nan,nan)
    (0.09074299,8) (0.09074299,8.28) (nan,nan)

    (0.08916792,9) (0.09773953,9) (nan,nan)
    (0.08916792,8.72) (0.08916792,9) (nan,nan)
    (0.09552431,9) (0.09552431,9.28) (nan,nan)

    (0.07378488,10) (0.07537446,10) (nan,nan)
    (0.07537446,9.72) (0.07537446,10) (nan,nan)
    (0.07378488,10) (0.07378488,10.28) (nan,nan)

    (0.08080061,11) (0.08808537,11) (nan,nan)
    (0.08808537,10.72) (0.08808537,11) (nan,nan)
    (0.08080061,11) (0.08080061,11.28) (nan,nan)

    (0.10884647,12) (0.11171556,12) (nan,nan)
    (0.10884647,11.72) (0.10884647,12) (nan,nan)
    (0.11171556,12) (0.11171556,12.28) (nan,nan)
};

\addplot[
    only marks,
    bsindividual,
    forget plot,
    mark=*,
    mark size=1.6pt
] coordinates {
    (0.09349671,0.72)
    (0.11074494,1.72)
    (0.10866883,2.72)
    (0.11074157,3.72)
    (0.09398653,4.72)
    (0.08764833,5.72)
    (0.09279240,6.72)
    (0.08820606,7.72)
    (0.08916792,8.72)
    (0.07537446,9.72)
    (0.08808537,10.72)
    (0.10884647,11.72)
};


\addplot[
    only marks,
    bslogodds,
    forget plot,
    mark=diamond*,
    mark size=1.9pt
] coordinates {
    (0.09094779,1)
    (0.10113483,2)
    (0.10549153,3)
    (0.10502191,4)
    (0.09231555,5)
    (0.09312854,6)
    (0.09092709,7)
    (0.09349246,8)
    (0.09773953,9)
    (0.07392310,10)
    (0.08441964,11)
    (0.11164805,12)
};


\addplot[
    only marks,
    bslinear,
    forget plot,
    mark=square*,
    mark size=1.4pt
] coordinates {
    (0.08998955,1.28)
    (0.10285658,2.28)
    (0.10209654,3.28)
    (0.10381425,4.28)
    (0.09298373,5.28)
    (0.09121336,6.28)
    (0.09081564,7.28)
    (0.09074299,8.28)
    (0.09552431,9.28)
    (0.07378488,10.28)
    (0.08080061,11.28)
    (0.11171556,12.28)
};


\addlegendimage{only marks,bsindividual,mark=*,mark size=1.6pt}
\addlegendentry{\shortstack[l]{Group\\benchmark}}
\addlegendimage{only marks,bslinear,mark=square*,mark size=1.4pt}
\addlegendentry{\shortstack[l]{Learned linear\\ pooling}}
\addlegendimage{only marks,bslogodds,mark=diamond*,mark size=1.9pt}
\addlegendentry{\shortstack[l]{Learned log-odds\\ pooling}}
\end{axis}
\end{tikzpicture}


==> Paper/figs/event-type-size-sorted-groups-b-finance-bs.tex <==
% Palette consistent with the horizontal group-level figure.
% \definecolor{bsindividual}{HTML}{6C71C4}
% \definecolor{bslogodds}{HTML}{2AA198}
% \definecolor{bslinear}{HTML}{D33682}
% \definecolor{bsgrid}{HTML}{DCE3EC}

\begin{tikzpicture}
\begin{axis}[
forecast axes front,
width=6.0cm,
    height=5.0cm,
    y dir=reverse,
    scaled x ticks=false,
    tick align=outside,
    tick pos=left,
    axis x line*=bottom,
    axis y line*=left,
    axis line style={black!65,/pgfplots/on layer=axis foreground},
    tick label style={font=\fontsize{4.5}{5.4}\selectfont},
    x tick label style={
        font=\fontsize{4.5}{5.4}\selectfont,
        /pgf/number format/fixed,
        /pgf/number format/precision=2
    },
    y tick label style={font=\fontsize{4.5}{5.4}\selectfont},
    label style={font=\fontsize{5.2}{6.2}\selectfont},
    title style={font=\small},
    xmajorgrids=true,
    grid style={bsgrid,line width=0.35pt},
    unbounded coords=jump,
    %title={Finance: BS},
    xmin=0.19,
    xmax=0.25,
    xtick={0.19,0.21,0.23,0.25},
    ymin=0.4,
    ymax=9.6,
    ytick={1,...,9},
    yticklabels={G1,G2,G3,G4,G5,G6,G7,G8,G9}
]
% Alternate group rows behind the grid and point estimates.
\path[fill=black!7,fill opacity=0.72,draw=none,/pgfplots/on layer=axis background]
    (axis cs:0.19,1.5) rectangle (axis cs:0.25,2.5)
    (axis cs:0.19,3.5) rectangle (axis cs:0.25,4.5)
    (axis cs:0.19,5.5) rectangle (axis cs:0.25,6.5)
    (axis cs:0.19,7.5) rectangle (axis cs:0.25,8.5);
\addplot[
    no marks,
    bsgrid,
    line width=1pt,
    forget plot
] coordinates {
    (0.20560051,1) (0.21952203,1) (nan,nan)
    (0.21134516,0.72) (0.21134516,1) (nan,nan)
    (0.20560051,1) (0.20560051,1.28) (nan,nan)

    (0.19521397,2) (0.21035470,2) (nan,nan)
    (0.21035470,1.72) (0.21035470,2) (nan,nan)
    (0.19521397,2) (0.19521397,2.28) (nan,nan)

    (0.20164503,3) (0.21507863,3) (nan,nan)
    (0.21507863,2.72) (0.21507863,3) (nan,nan)
    (0.20164503,3) (0.20164503,3.28) (nan,nan)

    (0.20124646,4) (0.24696408,4) (nan,nan)
    (0.24696408,3.72) (0.24696408,4) (nan,nan)
    (0.20124646,4) (0.20124646,4.28) (nan,nan)

    (0.19951936,5) (0.24133249,5) (nan,nan)
    (0.23761423,4.72) (0.23761423,5) (nan,nan)
    (0.19951936,5) (0.19951936,5.28) (nan,nan)

    (0.20368020,6) (0.22454560,6) (nan,nan)
    (0.22241754,5.72) (0.22241754,6) (nan,nan)
    (0.20368020,6) (0.20368020,6.28) (nan,nan)

    (0.20578994,7) (0.23279780,7) (nan,nan)
    (0.23279780,6.72) (0.23279780,7) (nan,nan)
    (0.20578994,7) (0.20578994,7.28) (nan,nan)

    (0.20507890,8) (0.23749093,8) (nan,nan)
    (0.21269312,7.72) (0.21269312,8) (nan,nan)
    (0.20507890,8) (0.20507890,8.28) (nan,nan)

    (0.22049128,9) (0.22538345,9) (nan,nan)
    (0.22538345,8.72) (0.22538345,9) (nan,nan)
    (0.22130595,9) (0.22130595,9.28) (nan,nan)
};
\addplot[
    only marks,
    bsindividual,
    mark=*,
    mark size=1.6pt
] coordinates {
    (0.21134516,0.72)
    (0.21035470,1.72)
    (0.21507863,2.72)
    (0.24696408,3.72)
    (0.23761423,4.72)
    (0.22241754,5.72)
    (0.23279780,6.72)
    (0.21269312,7.72)
    (0.22538345,8.72)
};
\addplot[
    only marks,
    bslogodds,
    mark=diamond*,
    mark size=1.9pt
] coordinates {
    (0.21952203,1)
    (0.19882391,2)
    (0.20688645,3)
    (0.24601119,4)
    (0.24133249,5)
    (0.22454560,6)
    (0.22842176,7)
    (0.23749093,8)
    (0.22049128,9)
};
\addplot[
    only marks,
    bslinear,
    mark=square*,
    mark size=1.4pt
] coordinates {
    (0.20560051,1.28)
    (0.19521397,2.28)
    (0.20164503,3.28)
    (0.20124646,4.28)
    (0.19951936,5.28)
    (0.20368020,6.28)
    (0.20578994,7.28)
    (0.20507890,8.28)
    (0.22130595,9.28)
};

\end{axis}
\end{tikzpicture}


==> Paper/figs/event-type-size-sorted-groups-c-politics-ece.tex <==
% Palette consistent with the horizontal group-level figure.
% \definecolor{bsindividual}{HTML}{6C71C4}
% \definecolor{bslogodds}{HTML}{2AA198}
% \definecolor{bslinear}{HTML}{D33682}
% \definecolor{bsgrid}{HTML}{DCE3EC}

\begin{tikzpicture}
\begin{axis}[
forecast axes front,
width=5.8cm,
    height=5.0cm,
    y dir=reverse,
    scaled x ticks=false,
    tick align=outside,
    tick pos=left,
    axis x line*=bottom,
    axis y line*=left,
    axis line style={black!65,/pgfplots/on layer=axis foreground},
    tick label style={font=\fontsize{4.5}{5.4}\selectfont},
    x tick label style={
        font=\fontsize{4.5}{5.4}\selectfont,
        /pgf/number format/fixed,
        /pgf/number format/precision=2
    },
    y tick label style={font=\fontsize{4.5}{5.4}\selectfont},
    label style={font=\fontsize{5.2}{6.2}\selectfont},
    title style={font=\small},
    xmajorgrids=true,
    grid style={bsgrid,line width=0.35pt},
    unbounded coords=jump,
    %title={Politics: ECE},
    xmin=0.00,
    xmax=0.08,
    xtick={0.00,0.02,0.04,0.06,0.08},
    ylabel={Comparison group},
    ymin=0.4,
    ymax=12.6,
    ytick={1,...,12},
    yticklabels={
        G1,G2,G3,G4,G5,G6,
        G7,G8,G9,G10,G11,G12
    }
]
% Use the same alternating group rows as the BS panels.
\path[fill=black!7,fill opacity=0.72,draw=none,/pgfplots/on layer=axis background]
    (axis cs:0.00,1.5) rectangle (axis cs:0.08,2.5)
    (axis cs:0.00,3.5) rectangle (axis cs:0.08,4.5)
    (axis cs:0.00,5.5) rectangle (axis cs:0.08,6.5)
    (axis cs:0.00,7.5) rectangle (axis cs:0.08,8.5)
    (axis cs:0.00,9.5) rectangle (axis cs:0.08,10.5)
    (axis cs:0.00,11.5) rectangle (axis cs:0.08,12.5);
\addplot[
    no marks,
    bsgrid,
    line width=1pt,
    forget plot
] coordinates {
    (0.04058933,1) (0.05620720,1) (nan,nan)
    (0.04058933,0.72) (0.04058933,1) (nan,nan)
    (0.05313544,1) (0.05313544,1.28) (nan,nan)

    (0.03356657,2) (0.06014036,2) (nan,nan)
    (0.06014036,1.72) (0.06014036,2) (nan,nan)
    (0.03356657,2) (0.03356657,2.28) (nan,nan)

    (0.05004981,3) (0.05611024,3) (nan,nan)
    (0.05611024,2.72) (0.05611024,3) (nan,nan)
    (0.05004981,3) (0.05004981,3.28) (nan,nan)

    (0.04838793,4) (0.06353696,4) (nan,nan)
    (0.06353696,3.72) (0.06353696,4) (nan,nan)
    (0.04838793,4) (0.04838793,4.28) (nan,nan)

    (0.02168024,5) (0.06582939,5) (nan,nan)
    (0.06582939,4.72) (0.06582939,5) (nan,nan)
    (0.05232604,5) (0.05232604,5.28) (nan,nan)

    (0.04014146,6) (0.04921755,6) (nan,nan)
    (0.04014146,5.72) (0.04014146,6) (nan,nan)
    (0.04663144,6) (0.04663144,6.28) (nan,nan)

    (0.02308743,7) (0.06491516,7) (nan,nan)
    (0.06491516,6.72) (0.06491516,7) (nan,nan)
    (0.05234098,7) (0.05234098,7.28) (nan,nan)

    (0.04554761,8) (0.04846248,8) (nan,nan)
    (0.04554761,7.72) (0.04554761,8) (nan,nan)
    (0.04846248,8) (0.04846248,8.28) (nan,nan)

    (0.03984026,9) (0.06170483,9) (nan,nan)
    (0.06170483,8.72) (0.06170483,9) (nan,nan)
    (0.05283612,9) (0.05283612,9.28) (nan,nan)

    (0.01489565,10) (0.02454583,10) (nan,nan)
    (0.02454583,9.72) (0.02454583,10) (nan,nan)
    (0.01684766,10) (0.01684766,10.28) (nan,nan)

    (0.02554234,11) (0.06210154,11) (nan,nan)
    (0.06210154,10.72) (0.06210154,11) (nan,nan)
    (0.02554234,11) (0.02554234,11.28) (nan,nan)

    (0.04188370,12) (0.07452425,12) (nan,nan)
    (0.07452425,11.72) (0.07452425,12) (nan,nan)
    (0.04188370,12) (0.04188370,12.28) (nan,nan)
};
\addplot[
    only marks,
    bsindividual,
    mark=*,
    mark size=1.6pt
] coordinates {
    (0.04058933,0.72)
    (0.06014036,1.72)
    (0.05611024,2.72)
    (0.06353696,3.72)
    (0.06582939,4.72)
    (0.04014146,5.72)
    (0.06491516,6.72)
    (0.04554761,7.72)
    (0.06170483,8.72)
    (0.02454583,9.72)
    (0.06210154,10.72)
    (0.07452425,11.72)
};
\addplot[
    only marks,
    bslogodds,
    mark=diamond*,
    mark size=1.9pt
] coordinates {
    (0.05620720,1)
    (0.04601923,2)
    (0.05058305,3)
    (0.05460974,4)
    (0.02168024,5)
    (0.04921755,6)
    (0.02308743,7)
    (0.04668758,8)
    (0.03984026,9)
    (0.01489565,10)
    (0.04509152,11)
    (0.05839480,12)
};
\addplot[
    only marks,
    bslinear,
    mark=square*,
    mark size=1.4pt
] coordinates {
    (0.05313544,1.28)
    (0.03356657,2.28)
    (0.05004981,3.28)
    (0.04838793,4.28)
    (0.05232604,5.28)
    (0.04663144,6.28)
    (0.05234098,7.28)
    (0.04846248,8.28)
    (0.05283612,9.28)
    (0.01684766,10.28)
    (0.02554234,11.28)
    (0.04188370,12.28)
};

\end{axis}
\end{tikzpicture}


==> Paper/figs/event-type-size-sorted-groups-d-finance-ece.tex <==
% Palette consistent with the horizontal group-level figure.
% \definecolor{bsindividual}{HTML}{6C71C4}
% \definecolor{bslogodds}{HTML}{2AA198}
% \definecolor{bslinear}{HTML}{D33682}
% \definecolor{bsgrid}{HTML}{DCE3EC}

\begin{tikzpicture}
\begin{axis}[
forecast axes front,
    width=5.8cm,
    height=5.0cm,
    y dir=reverse,
    scaled x ticks=false,
    tick align=outside,
    tick pos=left,
    axis x line*=bottom,
    axis y line*=left,
    axis line style={black!65,/pgfplots/on layer=axis foreground},
    tick label style={font=\fontsize{4.5}{5.4}\selectfont},
    x tick label style={
        font=\fontsize{4.5}{5.4}\selectfont,
        /pgf/number format/fixed,
        /pgf/number format/precision=2
    },
    y tick label style={font=\fontsize{4.5}{5.4}\selectfont},
    label style={font=\fontsize{5.2}{6.2}\selectfont},
    title style={font=\small},
    xmajorgrids=true,
    grid style={bsgrid,line width=0.35pt},
    unbounded coords=jump,
    %title={Finance: ECE},
    xmin=0.00,
    xmax=0.21,
    xtick={0.00,0.05,0.10,0.15,0.21},
    ymin=0.4,
    ymax=9.6,
    ytick={1,...,9},
    yticklabels={G1,G2,G3,G4,G5,G6,G7,G8,G9}
]
% Use the same alternating group rows as the BS panels.
\path[fill=black!7,fill opacity=0.72,draw=none,/pgfplots/on layer=axis background]
    (axis cs:0.00,1.5) rectangle (axis cs:0.21,2.5)
    (axis cs:0.00,3.5) rectangle (axis cs:0.21,4.5)
    (axis cs:0.00,5.5) rectangle (axis cs:0.21,6.5)
    (axis cs:0.00,7.5) rectangle (axis cs:0.21,8.5);
\addplot[
    no marks,
    bsgrid,
    line width=1pt,
    forget plot
] coordinates {
    (0.04169452,1) (0.10946338,1) (nan,nan)
    (0.09677279,0.72) (0.09677279,1) (nan,nan)
    (0.04169452,1) (0.04169452,1.28) (nan,nan)

    (0.03612729,2) (0.10306291,2) (nan,nan)
    (0.10306291,1.72) (0.10306291,2) (nan,nan)
    (0.03612729,2) (0.03612729,2.28) (nan,nan)

    (0.03283744,3) (0.10142069,3) (nan,nan)
    (0.10142069,2.72) (0.10142069,3) (nan,nan)
    (0.03283744,3) (0.03283744,3.28) (nan,nan)

    (0.02118196,4) (0.19975404,4) (nan,nan)
    (0.19975404,3.72) (0.19975404,4) (nan,nan)
    (0.02118196,4) (0.02118196,4.28) (nan,nan)

    (0.01036905,5) (0.19414363,5) (nan,nan)
    (0.16815098,4.72) (0.16815098,5) (nan,nan)
    (0.01036905,5) (0.01036905,5.28) (nan,nan)

    (0.02693006,6) (0.13698142,6) (nan,nan)
    (0.12307994,5.72) (0.12307994,6) (nan,nan)
    (0.02693006,6) (0.02693006,6.28) (nan,nan)

    (0.02397753,7) (0.14779948,7) (nan,nan)
    (0.14779948,6.72) (0.14779948,7) (nan,nan)
    (0.02397753,7) (0.02397753,7.28) (nan,nan)

    (0.02225986,8) (0.18160762,8) (nan,nan)
    (0.12083472,7.72) (0.12083472,8) (nan,nan)
    (0.02225986,8) (0.02225986,8.28) (nan,nan)

    (0.02673915,9) (0.07672938,9) (nan,nan)
    (0.03953812,8.72) (0.03953812,9) (nan,nan)
    (0.07672938,9) (0.07672938,9.28) (nan,nan)
};

\addplot[
    only marks,
    bsindividual,
    mark=*,
    mark size=1.6pt
] coordinates {
    (0.09677279,0.72)
    (0.10306291,1.72)
    (0.10142069,2.72)
    (0.19975404,3.72)
    (0.16815098,4.72)
    (0.12307994,5.72)
    (0.14779948,6.72)
    (0.12083472,7.72)
    (0.03953812,8.72)
};

\addplot[
    only marks,
    bslogodds,
    mark=diamond*,
    mark size=1.9pt
] coordinates {
    (0.10946338,1)
    (0.06264481,2)
    (0.05115217,3)
    (0.19943137,4)
    (0.19414363,5)
    (0.13698142,6)
    (0.14494739,7)
    (0.18160762,8)
    (0.02673915,9)
};

\addplot[
    only marks,
    bslinear,
    mark=square*,
    mark size=1.4pt
] coordinates {
    (0.04169452,1.28)
    (0.03612729,2.28)
    (0.03283744,3.28)
    (0.02118196,4.28)
    (0.01036905,5.28)
    (0.02693006,6.28)
    (0.02397753,7.28)
    (0.02225986,8.28)
    (0.07672938,9.28)
};

\end{axis}
\end{tikzpicture}


==> Paper/figs/fig-overall-reliability-1000-a-purple-linear.tex <==
\begin{tikzpicture}
\begin{groupplot}[
forecast axes front,
group style={group size=1 by 2,vertical sep=0.85cm},
width=0.29\linewidth,
height=3.65cm,
xmin=0,
xmax=1,
xtick={0,0.5,1},
tick label style={font=\fontsize{4}{5}\selectfont},
label style={font=\scriptsize},
title style={font=\scriptsize},grid=major,grid style={black!10},scaled ticks=false,label style={font=\fontsize{4.5}{5.5}\selectfont},title style={font=\scriptsize}]


\nextgroupplot[
%title={Linear pooling},
ymin=0,ymax=1,ytick={0,0.5,1},xticklabels=\empty,ylabel={Yes frequency},]

\addplot[black!50,dashed,mark=none,forget plot] coordinates {(0,0) (1,1)};
\draw[bslinear,line width=1.0pt] (axis cs:0.02270680,0.02270680) -- (axis cs:0.02270680,0.00854701);
\draw[bslinear,line width=1.0pt] (axis cs:0.14031779,0.14031779) -- (axis cs:0.14031779,0.18333333);
\draw[bslinear,line width=1.0pt] (axis cs:0.24368126,0.24368126) -- (axis cs:0.24368126,0.23529412);
\draw[bslinear,line width=1.0pt] (axis cs:0.35954847,0.35954847) -- (axis cs:0.35954847,0.39285714);
\draw[bslinear,line width=1.0pt] (axis cs:0.46116126,0.46116126) -- (axis cs:0.46116126,0.40441176);
\draw[bslinear,line width=1.0pt] (axis cs:0.54027356,0.54027356) -- (axis cs:0.54027356,0.58823529);
\draw[bslinear,line width=1.0pt] (axis cs:0.64003498,0.64003498) -- (axis cs:0.64003498,0.55882353);
\draw[bslinear,line width=1.0pt] (axis cs:0.75107500,0.75107500) -- (axis cs:0.75107500,0.64285714);
\draw[bslinear,line width=1.0pt] (axis cs:0.85286480,0.85286480) -- (axis cs:0.85286480,0.72413793);
\draw[bslinear,line width=1.0pt] (axis cs:0.96464751,0.96464751) -- (axis cs:0.96464751,0.97297297);

\addplot[
    bslinear,mark=square*,mark size=2.1pt,thick,
    mark options={solid, draw=white, line width=1.2pt, fill=bslinear},
] coordinates {(0.022707,0.00854701) (0.140318,0.18333333) (0.243681,0.23529412) (0.359548,0.39285714) (0.461161,0.40441176) (0.540274,0.58823529) (0.640035,0.55882353) (0.751075,0.64285714) (0.852865,0.72413793) (0.964648,0.97297297)};
\node[anchor=south east,fill=white,font=\fontsize{4}{5}\selectfont] at (rel axis cs:0.98,0.02) {ECE $=0.0370$};

\nextgroupplot[height=2.4cm,ymin=0,ymax=45,ytick={0,20,40},
ylabel={Forecasts (\%)},ybar,bar width=8pt]
\addplot[fill=bslinear,draw=none] coordinates {(0.050000,32.68156425) (0.150000,4.18994413) (0.250000,2.37430168) (0.350000,3.91061453) (0.450000,9.49720670) (0.550000,36.80167598) (0.650000,2.37430168) (0.750000,0.97765363) (0.850000,2.02513966) (0.950000,5.16759777)};

\end{groupplot}
\end{tikzpicture}


==> Paper/figs/fig-overall-reliability-1000-b-gold-logodds.tex <==
\begin{tikzpicture}
\begin{groupplot}[
forecast axes front,
group style={group size=1 by 2,vertical sep=0.85cm},
width = 0.3\linewidth,
height=3.65cm,
xmin=0,
xmax=1,
xtick={0,0.5,1},
tick label style={font=\fontsize{4}{5}\selectfont},
label style={font=\scriptsize},
title style={font=\scriptsize},
grid=major,
grid style={black!10},
scaled ticks=false,
label style={font=\fontsize{4.5}{5.5}\selectfont},
title style={font=\scriptsize}
]

\nextgroupplot[
%title={Log-odds pooling},
ymin=0,ymax=1,ytick={0,0.5,1},xticklabels=\empty,]
\addplot[black!50,dashed,mark=none,forget plot] coordinates {(0,0) (1,1)};
\draw[bslogodds,line width=1.0pt] (axis cs:0.02916408,0.02916408) -- (axis cs:0.02916408,0.01094092);
\draw[bslogodds,line width=1.0pt] (axis cs:0.15343752,0.15343752) -- (axis cs:0.15343752,0.17021277);
\draw[bslogodds,line width=1.0pt] (axis cs:0.24875956,0.24875956) -- (axis cs:0.24875956,0.16666667);
\draw[bslogodds,line width=1.0pt] (axis cs:0.34477212,0.34477212) -- (axis cs:0.34477212,0.22500000);
\draw[bslogodds,line width=1.0pt] (axis cs:0.46863618,0.46863618) -- (axis cs:0.46863618,0.39880952);
\draw[bslogodds,line width=1.0pt] (axis cs:0.53056223,0.53056223) -- (axis cs:0.53056223,0.59474672);
\draw[bslogodds,line width=1.0pt] (axis cs:0.63683061,0.63683061) -- (axis cs:0.63683061,0.55555556);
\draw[bslogodds,line width=1.0pt] (axis cs:0.75195379,0.75195379) -- (axis cs:0.75195379,0.73333333);
\draw[bslogodds,line width=1.0pt] (axis cs:0.85541160,0.85541160) -- (axis cs:0.85541160,0.84615385);
\draw[bslogodds,line width=1.0pt] (axis cs:0.95683577,0.95683577) -- (axis cs:0.95683577,0.97183099);
\addplot[
    bslogodds,mark=diamond*,mark size=2.1pt,thick,
    mark options={solid, draw=white, line width=0.6pt, fill=bslogodds},
] 
coordinates {(0.029164,0.01094092) (0.153438,0.17021277) (0.248760,0.16666667) (0.344772,0.22500000) (0.468636,0.39880952) (0.530562,0.59474672) (0.636831,0.55555556) (0.751954,0.73333333) (0.855412,0.84615385) (0.956836,0.97183099)};
\node[anchor=south east,fill=white,font=\fontsize{4}{5}\selectfont] at (rel axis cs:0.98,0.02) {ECE $=0.0472$};

\nextgroupplot[height=2.4cm,ymin=0,ymax=45,ytick={0,20,40},
ybar,bar width=8pt]
\addplot[fill=bslogodds,draw=none] coordinates {(0.050000,31.91340782) (0.150000,3.28212291) (0.250000,3.35195531) (0.350000,2.79329609) (0.450000,11.73184358) (0.550000,37.22067039) (0.650000,1.88547486) (0.750000,1.04748603) (0.850000,1.81564246) (0.950000,4.95810056)};

\end{groupplot}
\end{tikzpicture}


==> Paper/figs/fig-overall-reliability-1000-c-red-benchmark.tex <==
\begin{tikzpicture}
\begin{groupplot}[
forecast axes front,
group style={group size=1 by 2,vertical sep=0.85cm},
width=0.3\linewidth,
height=3.65cm,
xmin=0,
xmax=1,
xtick={0,0.5,1},
tick label style={font=\fontsize{4}{5}\selectfont},
label style={font=\scriptsize},
title style={font=\scriptsize},grid=major,grid style={black!10},scaled ticks=false,label style={font=\fontsize{4.5}{5.5}\selectfont},title style={font=\scriptsize}
]

\nextgroupplot[
%title={Benchmark},
ymin=0,ymax=1,ytick={0,0.5,1},xticklabels=\empty,]
\addplot[black!50,dashed,mark=none,forget plot] coordinates {(0,0) (1,1)};
\draw[bsindividual,line width=1.0pt] (axis cs:0.01054479,0.01054479) -- (axis cs:0.01054479,0.01679104);
\draw[bsindividual,line width=1.0pt] (axis cs:0.13538235,0.13538235) -- (axis cs:0.13538235,0.11764706);
\draw[bsindividual,line width=1.0pt] (axis cs:0.24788462,0.24788462) -- (axis cs:0.24788462,0.34615385);
\draw[bsindividual,line width=1.0pt] (axis cs:0.35190476,0.35190476) -- (axis cs:0.35190476,0.45238095);
\draw[bsindividual,line width=1.0pt] (axis cs:0.46051948,0.46051948) -- (axis cs:0.46051948,0.55194805);
\draw[bsindividual,line width=1.0pt] (axis cs:0.51982582,0.51982582) -- (axis cs:0.51982582,0.58196721);
\draw[bsindividual,line width=1.0pt] (axis cs:0.62631579,0.62631579) -- (axis cs:0.62631579,0.44736842);
\draw[bsindividual,line width=1.0pt] (axis cs:0.74142857,0.74142857) -- (axis cs:0.74142857,0.71428571);
\draw[bsindividual,line width=1.0pt] (axis cs:0.84875000,0.84875000) -- (axis cs:0.84875000,0.81250000);
\draw[bsindividual,line width=1.0pt] (axis cs:0.98268831,0.98268831) -- (axis cs:0.98268831,0.98701299);

\addplot[
    bsindividual,mark=*,mark size=2.1pt,thick,
    mark options={solid, draw=white, line width=1.2pt, fill=bsindividual},
] coordinates {(0.010545,0.01679104) (0.135382,0.11764706) (0.247885,0.34615385) (0.351905,0.45238095) (0.460519,0.55194805) (0.519826,0.58196721) (0.626316,0.44736842) (0.741429,0.71428571) (0.848750,0.81250000) (0.982688,0.98701299)};
\node[anchor=south east,fill=white,font=\fontsize{4}{5}\selectfont] at (rel axis cs:0.98,0.02) {ECE $=0.0443$};

\nextgroupplot[height=2.4cm,ymin=0,ymax=45,ytick={0,20,40},
ybar,bar width=8pt]
\addplot[fill=bsindividual,draw=none] coordinates {(0.050000,37.43016760) (0.150000,2.37430168) (0.250000,1.81564246) (0.350000,2.93296089) (0.450000,10.75418994) (0.550000,34.07821229) (0.650000,2.65363128) (0.750000,1.46648045) (0.850000,1.11731844) (0.950000,5.37709497)};

\end{groupplot}
\end{tikzpicture}


==> Paper/figs/fig-sec4-case-G13-a.tex <==
% G13 individuals: vertical bars are 1 - test Brier, on the same 779 events.
% Whiskers transform the test-event-only Brier CI: [1 - high, 1 - low].
% Vertical axis is visibly truncated at 0.740 to resolve score differences.
\begin{tikzpicture}[baseline=(current axis.south)]
\begin{axis}[
forecast axes front,
scale only axis,
width=\caseStudyIndividualWidth,height=\caseStudyIndividualHeight,
xmin=0.45,xmax=9.55,ymin=0.740,ymax=0.842,
%axis on top,
xtick={1,...,9},
xticklabels={{Claude 3 Opus},{Mistral Large},{Claude 3.5 Sonnet},{Llama 3 70B},{GPT-4 Turbo},{GPT-4o},{Qwen3 235B},{Llama 3 8B},{Claude 3 Haiku}},
x tick label style={font=\footnotesize,rotate=38,anchor=east},
ytick={0.74,0.79,0.84},
yticklabel style={
/pgf/number format/fixed zerofill,
/pgf/number format/precision=2
},
ylabel={1 $-$ Test Brier score
%(higher is better; axis starts at 0.740)
},
tick label style={font=\small},label style={font=\small},
scaled ticks=false,ymajorgrids=true,
grid style={black!10, /pgfplots/on layer=axis grid},tick align=outside,
bar width=17pt,
]
\addplot[forget plot,ybar,bar shift=0pt,
% fill=forecastred!90!black,
% draw=forecastred!90!black,
fill=a-orange,
draw=a-orange!90!black,
mark=none,
error bars/.cd,y dir=both,y explicit,error mark=-,error bar style={gray,line width=0.8pt},error mark options={mark size=0.40pt,line width=5.60pt}
] 
coordinates {(1,0.820252304383) += (0,0.012052556863) -= (0,0.012052556863)};

\addplot[forget plot,ybar,bar shift=0pt,
fill=mistral-orange,
draw=mistral-orange!90!black,
mark=none,
error bars/.cd,y dir=both,y explicit,error mark=-,error bar style={gray,line width=0.8pt},error mark options={mark size=0.40pt,line width=5.60pt}
] 
coordinates {(2,0.812662067816) += (0,0.011798290813) -= (0,0.011798290813)};

\addplot[forget plot,ybar,bar shift=0pt,
fill=a-orange,
draw=a-orange!90!black,
mark=none,
error bars/.cd,y dir=both,y explicit,error mark=-,error bar style={gray,line width=0.8pt},error mark options={mark size=0.40pt,line width=5.60pt}
] 
coordinates {(3,0.811048166002) += (0,0.013469298002) -= (0,0.013469298002)};

\addplot[forget plot,ybar,bar shift=0pt,
fill=meta-blue,
draw=meta-blue!90!black,
mark=none,
error bars/.cd,y dir=both,y explicit,error mark=-,error bar style={gray,line width=0.8pt},error mark options={mark size=0.40pt,line width=5.60pt}
]
coordinates {(4,0.795640113308) += (0,0.012715805107) -= (0,0.012715805108)};

\addplot[forget plot,ybar,bar shift=0pt,
fill=o-green,
draw=o-green!90!black,
mark=none,
error bars/.cd,y dir=both,y explicit,error mark=-,error bar style={gray,line width=0.8pt},error mark options={mark size=0.40pt,line width=5.60pt}
] 
coordinates {(5,0.794901161350) += (0,0.014928948408) -= (0,0.014928948407)};

\addplot[forget plot,ybar,bar shift=0pt,
fill=o-green,
draw=o-green!90!black,
mark=none,
error bars/.cd,y dir=both,y explicit,error mark=-,error bar style={gray,line width=0.8pt},error mark options={mark size=0.40pt,line width=5.60pt}
] 
coordinates {(6,0.784374110976) += (0,0.014380216411) -= (0,0.014380216412)};

\addplot[forget plot,ybar,bar shift=0pt,
fill=ali-purple,
draw=ali-purple!90!black,
mark=none,
error bars/.cd,y dir=both,y explicit,error mark=-,error bar style={gray,line width=0.8pt},error mark options={mark size=0.40pt,line width=5.60pt}
] 
coordinates {(7,0.771209444999) += (0,0.013934066662) -= (0,0.013934066661)};

\addplot[forget plot,ybar,bar shift=0pt,
fill=meta-blue,
draw=meta-blue!90!black,
mark=none,
error bars/.cd,y dir=both,y explicit,error mark=-,error bar style={gray,line width=0.8pt},error mark options={mark size=0.40pt,line width=5.60pt}
]
coordinates {(8,0.767982990508) += (0,0.015051782462) -= (0,0.015051782462)};

\addplot[forget plot,ybar,bar shift=0pt,
fill=a-orange,
draw=a-orange!90!black,
mark=none,
error bars/.cd,y dir=both,y explicit,error mark=-,error bar style={gray,line width=0.8pt},error mark options={mark size=0.40pt,line width=5.60pt}
]
coordinates {(9,0.764232913268) += (0,0.011208360374) -= (0,0.011208360373)};

\end{axis}

\end{tikzpicture}


==> Paper/figs/fig-sec4-case-G13-b.tex <==
% G13: 28 eligible pairs, ranked by learned-linear test 1-Brier, descending.
% Grouped bars and vertical whiskers reuse the fixed 779-test-event estimates and 95% CIs.
% The y-axis is explicitly truncated at 0.770.
\begin{tikzpicture}
\begin{axis}[
forecast axes front,
width=\linewidth,height=0.45\linewidth,
xmin=0.5,xmax=28.5,ymin=0.775,ymax=0.862,
%axis on top,
grid style={black!10, /pgfplots/on layer=axis grid},
xtick={1,...,28},
xticklabels={{Sonnet + Mistral},{Sonnet + GPT-4 Turbo},{Sonnet + Llama 70B},{Sonnet + Qwen3 235B},{Sonnet + Haiku},{Sonnet + GPT-4o},{Sonnet + Llama 8B},{GPT-4o + Mistral},{Mistral + Qwen3 235B},{Llama 70B + Mistral},{GPT-4 Turbo + Mistral},{Haiku + Mistral},{Llama 8B + Mistral},{GPT-4o + Llama 70B},{Llama 70B + Qwen3 235B},{GPT-4 Turbo + Llama 70B},{Haiku + Llama 70B},{Llama 70B + Llama 8B},{GPT-4 Turbo + GPT-4o},{GPT-4 Turbo + Qwen3 235B},{GPT-4o + Qwen3 235B},{Haiku + GPT-4o},{GPT-4o + Llama 8B},{Haiku + GPT-4 Turbo},{Haiku + Qwen3 235B},{GPT-4 Turbo + Llama 8B},{Llama 8B + Qwen3 235B},{Haiku + Llama 8B}},
x tick label style={font=\tiny,rotate=38,anchor=east},
ytick={0.78,0.80,0.82,0.84,0.86},
yticklabel style={
/pgf/number format/fixed zerofill,
/pgf/number format/precision=2
},
ylabel={1 $-$ Test Brier score},
tick label style={font=\fontsize{6}{7}\selectfont},label style={font=\fontsize{6}{7}\selectfont},
scaled ticks=false,ymajorgrids=true,
tick align=outside,
legend style={at={(0.5,1.015)},anchor=south,draw=none,font=\fontsize{6}{7}\selectfont,legend columns=2},
bar width=3.5pt,
]
\path[fill=black!7,draw=none] (axis cs:0.5,0.808199747520) rectangle (axis cs:28.5,0.832304861246);

\addplot[forget plot,ybar,bar shift=0pt,fill=bslinear,draw=bslinear,mark=none,
error bars/.cd,y dir=both,y explicit,error mark=-,error bar style={gray,line width=0.8pt},error mark options={mark size=0.20pt,line width=3pt}
] 
coordinates {(0.84,0.847623482313) += (0,0.009353720096) -= (0,0.009353720096) (1.84,0.845236366608) += (0,0.010029351572) -= (0,0.010029351571) (2.84,0.845133023079) += (0,0.010056364465) -= (0,0.010056364465) (3.84,0.844564570337) += (0,0.010394579423) -= (0,0.010394579424) (4.84,0.844543704820) += (0,0.010403851663) -= (0,0.010403851662) (5.84,0.844543704820) += (0,0.010403851663) -= (0,0.010403851662) (6.84,0.844543704820) += (0,0.010403851663) -= (0,0.010403851662) (7.84,0.838249098750) += (0,0.010287816673) -= (0,0.010287816673) (8.84,0.837729834012) += (0,0.010385978520) -= (0,0.010385978519) (9.84,0.837494611382) += (0,0.010606282974) -= (0,0.010606282973) (10.84,0.837272464347) += (0,0.010742847981) -= (0,0.010742847981) (11.84,0.837200737410) += (0,0.010585308958) -= (0,0.010585308958) (12.84,0.837171081576) += (0,0.010733695152) -= (0,0.010733695152) (13.84,0.832174338128) += (0,0.011351300170) -= (0,0.011351300171) (14.84,0.830720381909) += (0,0.011303795736) -= (0,0.011303795736) (15.84,0.829719190514) += (0,0.012295834606) -= (0,0.012295834607) (16.84,0.829573104543) += (0,0.011353616821) -= (0,0.011353616821) (17.84,0.829311022069) += (0,0.012021748635) -= (0,0.012021748634) (18.84,0.828966010655) += (0,0.012480340211) -= (0,0.012480340210) (19.84,0.828164747037) += (0,0.012221403374) -= (0,0.012221403374) (20.84,0.827850682165) += (0,0.012686455345) -= (0,0.012686455346) (21.84,0.827455125123) += (0,0.012222280134) -= (0,0.012222280134) (22.84,0.826118878956) += (0,0.013039671102) -= (0,0.013039671101) (23.84,0.825647312210) += (0,0.012474104630) -= (0,0.012474104630) (24.84,0.823787662566) += (0,0.012283232869) -= (0,0.012283232869) (25.84,0.823447560464) += (0,0.013682556874) -= (0,0.013682556874) (26.84,0.822619673907) += (0,0.012734504863) -= (0,0.012734504863) (27.84,0.816811364726) += (0,0.012646640484) -= (0,0.012646640484)};
\addlegendimage{area legend,fill=bslinear,draw=bslinear}
\addlegendentry{Learned linear pooling}
\addplot[forget plot,ybar,bar shift=0pt,fill=bslogodds,draw=bslogodds,mark=none,
error bars/.cd,y dir=both,y explicit,error mark=-,error bar style={gray,line width=0.8pt},error mark options={mark size=0.20pt,line width=3pt}
] 
coordinates {(1.16,0.826680186987) += (0,0.009891824181) -= (0,0.009891824182) (2.16,0.822651135720) += (0,0.009831734315) -= (0,0.009831734315) (3.16,0.819674341574) += (0,0.010319881705) -= (0,0.010319881705) (4.16,0.816879374987) += (0,0.010773617074) -= (0,0.010773617073) (5.16,0.816879374987) += (0,0.010773617074) -= (0,0.010773617073) (6.16,0.816879374987) += (0,0.010773617074) -= (0,0.010773617073) (7.16,0.817902435679) += (0,0.010583712396) -= (0,0.010583712396) (8.16,0.816076482455) += (0,0.009929014528) -= (0,0.009929014528) (9.16,0.815091324189) += (0,0.010121233654) -= (0,0.010121233655) (10.16,0.815736865859) += (0,0.010145294133) -= (0,0.010145294133) (11.16,0.817647379032) += (0,0.010237180733) -= (0,0.010237180732) (12.16,0.815091324193) += (0,0.010121233656) -= (0,0.010121233656) (13.16,0.816090720050) += (0,0.010033206241) -= (0,0.010033206240) (14.16,0.806493735256) += (0,0.009668343305) -= (0,0.009668343304) (15.16,0.802772233814) += (0,0.009553396507) -= (0,0.009553396507) (16.16,0.807721779125) += (0,0.010573756414) -= (0,0.010573756414) (17.16,0.802164994900) += (0,0.009809271605) -= (0,0.009809271605) (18.16,0.803837227234) += (0,0.009923298645) -= (0,0.009923298646) (19.16,0.807208875919) += (0,0.010447356630) -= (0,0.010447356631) (20.16,0.805737289056) += (0,0.010273513008) -= (0,0.010273513007) (21.16,0.797824577986) += (0,0.009799224670) -= (0,0.009799224669) (22.16,0.797236554075) += (0,0.009678027119) -= (0,0.009678027120) (23.16,0.798527546010) += (0,0.009621701441) -= (0,0.009621701441) (24.16,0.804949946672) += (0,0.010784165655) -= (0,0.010784165655) (25.16,0.785764721128) += (0,0.008984050528) -= (0,0.008984050528) (26.16,0.805577660522) += (0,0.010869130037) -= (0,0.010869130037) (27.16,0.791163980294) += (0,0.009634730368) -= (0,0.009634730367) (28.16,0.784034069241) += (0,0.009564697952) -= (0,0.009564697951)};
\addlegendimage{area legend,fill=bslogodds,draw=bslogodds}
\addlegendentry{Learned log-odds pooling}
\addplot[forget plot,forecastblue!85!black,densely dashed,semithick] coordinates {(0.5,0.820252304383) (28.5,0.820252304383)};
\end{axis}
\end{tikzpicture}


==> Paper/figs/fig-sec4-case-reliability-a-purple-linear.tex <==
\begin{tikzpicture}
\begin{groupplot}[
forecast axes front,
group style={group size=1 by 2,vertical sep=0.85cm},
width=0.30\linewidth,height=3.65cm,
xmin=0,xmax=1,xtick={0,0.5,1},
tick label style={font=\fontsize{4}{5}\selectfont},
label style={font=\fontsize{4.5}{5.5}\selectfont},
title style={font=\scriptsize},
grid=major,grid style={black!10},scaled ticks=false
]
\nextgroupplot[
%title={Linear pooling},
ymin=0,ymax=1,ytick={0,0.50,1},
xticklabels=\empty,ylabel={Yes frequency}
]
\addplot[
black!50,dashed,mark=none,forget plot
]
    coordinates {(0,0) (1,1)};
\draw[bslinear,line width=1pt]
    (axis cs:0.02613676,0.02613676) --
    (axis cs:0.02613676,0.01070336);
\draw[bslinear,line width=1pt]
    (axis cs:0.13733722,0.13733722) --
    (axis cs:0.13733722,0.20320856);
\draw[bslinear,line width=1pt]
    (axis cs:0.26376750,0.26376750) --
    (axis cs:0.26376750,0.25217391);
\draw[bslinear,line width=1pt]
    (axis cs:0.35133618,0.35133618) --
    (axis cs:0.35133618,0.31536388);
\draw[bslinear,line width=1pt]
    (axis cs:0.44213366,0.44213366) --
    (axis cs:0.44213366,0.45945946);
\draw[bslinear,line width=1pt]
    (axis cs:0.55377985,0.55377985) --
    (axis cs:0.55377985,0.47478992);
\draw[bslinear,line width=1pt]
    (axis cs:0.62509047,0.62509047) --
    (axis cs:0.62509047,0.89843750);
\addplot[
    bslinear,
    mark=square*,
    mark size=2.1pt,
    thick,
    mark options={solid, draw=white, line width=1.2pt, fill=bslinear},
    ]
    coordinates {
    (0.02613676,0.01070336) (0.13733722,0.20320856)
    (0.26376750,0.25217391) (0.35133618,0.31536388)
    (0.44213366,0.45945946) (0.55377985,0.47478992)
    (0.62509047,0.89843750)
    };
\node[anchor=south east,fill=white,font=\fontsize{4}{5}\selectfont]
    at (rel axis cs:0.98,0.02) {ECE $=0.0465$};

\nextgroupplot[
height=2.4cm,ymin=0,ymax=50,ytick={0,20,40},
ylabel={Forecasts (\%)},
ybar,bar width=8pt
]
\addplot[fill=bslinear,draw=none]
    coordinates {
    (0.050000,25.31939605) (0.150000,7.23964383)
    (0.250000,4.45218738) (0.350000,43.08943089)
    (0.450000,5.72977158) (0.550000,9.21409214)
    (0.650000,4.95547813)
    };
\end{groupplot}
\end{tikzpicture}


==> Paper/figs/fig-sec4-case-reliability-b-gold-logodds.tex <==
\begin{tikzpicture}
\begin{groupplot}[
forecast axes front,
group style={group size=1 by 2,vertical sep=0.85cm},
width=0.30\linewidth,height=3.65cm,
xmin=0,xmax=1,xtick={0,0.5,1},
tick label style={font=\fontsize{4}{5}\selectfont},
label style={font=\fontsize{4.5}{5.5}\selectfont},
title style={font=\scriptsize},
grid=major,grid style={black!10},scaled ticks=false
]
\nextgroupplot[
%title={Log-odds pooling},
ymin=0,ymax=1,ytick={0,0.5,1},
xticklabels=\empty
]
\addplot[black!50,dashed,mark=none,forget plot]
    coordinates {(0,0) (1,1)};
\draw[bslogodds,line width=1pt]
    (axis cs:0.07084999,0.07084999) --
    (axis cs:0.07084999,0.00000000);
\draw[bslogodds,line width=1pt]
    (axis cs:0.14039795,0.14039795) --
    (axis cs:0.14039795,0.01492537);
\draw[bslogodds,line width=1pt]
    (axis cs:0.24606681,0.24606681) --
    (axis cs:0.24606681,0.14285714);
\draw[bslogodds,line width=1pt]
    (axis cs:0.33925178,0.33925178) --
    (axis cs:0.33925178,0.23484848);
\draw[bslogodds,line width=1pt]
    (axis cs:0.47030151,0.47030151) --
    (axis cs:0.47030151,0.28138528);
\draw[bslogodds,line width=1pt]
    (axis cs:0.53866948,0.53866948) --
    (axis cs:0.53866948,0.32567050);
\draw[bslogodds,line width=1pt]
    (axis cs:0.64624501,0.64624501) --
    (axis cs:0.64624501,0.46323529);
\draw[bslogodds,line width=1pt]
    (axis cs:0.75702954,0.75702954) --
    (axis cs:0.75702954,0.46258503);
\draw[bslogodds,line width=1pt]
    (axis cs:0.85706322,0.85706322) --
    (axis cs:0.85706322,0.77777778);
\draw[bslogodds,line width=1pt]
    (axis cs:0.92241735,0.92241735) --
    (axis cs:0.92241735,1.00000000);
\addplot[
    bslogodds,
    mark=diamond*,
    mark size=2.1pt,
    thick,
    mark options={solid, draw=white, line width=0.6pt, fill=bslogodds},
    ]
    coordinates {
    (0.07084999,0.00000000) (0.14039795,0.01492537)
    (0.24606681,0.14285714) (0.33925178,0.23484848)
    (0.47030151,0.28138528) (0.53866948,0.32567050)
    (0.64624501,0.46323529) (0.75702954,0.46258503)
    (0.85706322,0.77777778) (0.92241735,1.00000000)
    };
\node[anchor=south east,fill=white,font=\fontsize{4}{5}\selectfont]
    at (rel axis cs:0.98,0.02) {ECE $=0.1656$};

\nextgroupplot[
height=2.4cm,ymin=0,ymax=50,ytick={0,20,40},
ybar,bar width=8pt
]
\addplot[fill=bslogodds,draw=none]
    coordinates {
    (0.050000,15.60201316) (0.150000,7.78164925)
    (0.250000,5.14905149) (0.350000,5.11033682)
    (0.450000,8.94308943) (0.550000,40.41811847)
    (0.650000,5.26519551) (0.750000,5.69105691)
    (0.850000,4.18118467) (0.950000,1.85830430)
    };
\end{groupplot}
\end{tikzpicture}


==> Paper/figs/fig-sec4-case-reliability-c-red-benchmark.tex <==
\begin{tikzpicture}
\begin{groupplot}[
forecast axes front,
group style={group size=1 by 2,vertical sep=0.85cm},
width=0.30\linewidth,height=3.65cm,
xmin=0,xmax=1,xtick={0,0.5,1},
tick label style={font=\fontsize{4}{5}\selectfont},
label style={font=\fontsize{4.5}{5.5}\selectfont},
title style={font=\scriptsize},
grid=major,grid style={black!10},scaled ticks=false
]
\nextgroupplot[
%title={Claude 3 Opus},
ymin=0,ymax=1,ytick={0,0.5,1},
xticklabels=\empty
]
\addplot[black!50,dashed,mark=none,forget plot]
    coordinates {(0,0) (1,1)};
\draw[bsindividual,line width=1pt]
    (axis cs:0.02589778,0.02589778) --
    (axis cs:0.02589778,0.10831721);
\draw[bsindividual,line width=1pt]
    (axis cs:0.11530121,0.11530121) --
    (axis cs:0.11530121,0.09696970);
\draw[bsindividual,line width=1pt]
    (axis cs:0.22217491,0.22217491) --
    (axis cs:0.22217491,0.18213058);
\draw[bsindividual,line width=1pt]
    (axis cs:0.31538246,0.31538246) --
    (axis cs:0.31538246,0.25000000);
\draw[bsindividual,line width=1pt]
    (axis cs:0.42593259,0.42593259) --
    (axis cs:0.42593259,0.26548673);
\draw[bsindividual,line width=1pt]
    (axis cs:0.52046464,0.52046464) --
    (axis cs:0.52046464,0.29537367);
\draw[bsindividual,line width=1pt]
    (axis cs:0.61865469,0.61865469) --
    (axis cs:0.61865469,0.44012945);
\draw[bsindividual,line width=1pt]
    (axis cs:0.71434994,0.71434994) --
    (axis cs:0.71434994,0.56741573);
\draw[bsindividual,line width=1pt]
    (axis cs:0.81622333,0.81622333) --
    (axis cs:0.81622333,0.72222222);
\draw[bsindividual,line width=1pt]
    (axis cs:0.94069801,0.94069801) --
    (axis cs:0.94069801,0.84210526);
\addplot[
    bsindividual,
    mark=*,
    mark size=2.1pt,
    thick,
    mark options={solid, draw=white, line width=1.2pt, fill=bsindividual},
    ]
    coordinates {
    (0.02589778,0.10831721) (0.11530121,0.09696970)
    (0.22217491,0.18213058) (0.31538246,0.25000000)
    (0.42593259,0.26548673) (0.52046464,0.29537367)
    (0.61865469,0.44012945) (0.71434994,0.56741573)
    (0.81622333,0.72222222) (0.94069801,0.84210526)
    };
\node[anchor=south east,fill=white,font=\fontsize{4}{5}\selectfont]
    at (rel axis cs:0.98,0.02) {ECE $=0.1197$};

\nextgroupplot[
height=2.4cm,ymin=0,ymax=50,ytick={0,20,40},
ybar,bar width=8pt
]
\addplot[fill=bsindividual,draw=none]
    coordinates {
    (0.050000,20.01548587) (0.150000,12.77584204)
    (0.250000,11.26596980) (0.350000,5.26519551)
    (0.450000,4.37475803) (0.550000,21.75764615)
    (0.650000,11.96283391) (0.750000,6.89121177)
    (0.850000,3.48432056) (0.950000,2.20673635)
    };
\end{groupplot}
\end{tikzpicture}


==> Paper/figs/g07-input-price-one-minus-brier.tex <==
% Generated by scripts/make_g7_price_accuracy_frontier.py.
\begin{tikzpicture}
\begin{axis}[
    width=7.2cm,
    height=7.4cm,
    xmin=0.10,xmax=3.15,
    x dir=reverse,
    ymin=0.755,ymax=0.840,
    ylabel={1 $-$ Test Brier score},
    xtick={0.18,0.27,0.45,0.88,1.1,2,2.5,3},
    xticklabels={0.18,0.27,0.45,0.88,1.10,2.00,2.50,3.00},
    x tick label style={rotate=35,anchor=east,font=\tiny},
    ytick={0.76,0.78,0.80,0.82},
    y tick label style={/pgf/number format/fixed,/pgf/number format/precision=2},
    grid=both,
    major grid style={gray!25},minor grid style={gray!12},
    axis line style={black!65,line width=0.7pt},tick style={black!65},
    tick label style={font=\scriptsize},label style={font=\footnotesize},
    clip=false,axis on top
]

\path[fill=green!6,draw=none]
    (axis cs:0.10,0.8207778517) rectangle (axis cs:0.88000000,0.840);
\addplot[dashed,line width=1.1pt,color=forecastblue!85!black,mark=none]
    coordinates {(0.10,0.8207778517) (3.15,0.8207778517)};
\addplot[densely dashed,line width=0.9pt,color=forecastblue!65!black,mark=none,forget plot]
    coordinates {(0.88000000,0.755) (0.88000000,0.840)};

\addplot[only marks,mark=*,mark size=2.7pt,color=black!70]
    coordinates {(2.00000000,0.7936024130) (2.00000000,0.7912310923) (3.00000000,0.7893840265) (2.00000000,0.7872310519) (0.18000000,0.7851330004) (3.00000000,0.7831281372) (1.10000000,0.7813720503) (2.50000000,0.7768714972) (0.27000000,0.7739137384)};
\addplot[only marks,mark=square*,mark size=3.3pt,color=bslinear]
    coordinates {(0.45000000,0.8215718233)};
\addplot[only marks,mark=*,mark size=3.3pt,
    mark options={fill=forecastblue!85!black,draw=black},color=forecastblue!85!black]
    coordinates {(0.88000000,0.8207778517)};

\node[anchor=south west,font=\tiny,text=black!70,xshift=2pt] at (axis cs:2.0,0.7936024129667568) {Mistral Large};
\node[anchor=north east,font=\tiny,text=black!70,xshift=2pt] at (axis cs:2.0,0.7912310922706995) {o3};
\node[anchor=south west,font=\tiny,text=black!70,xshift=2pt] at (axis cs:3.0,0.7893840265241547) {Claude 3.7 Sonnet};
\node[anchor=north west,font=\tiny,text=black!70,xshift=2pt] at (axis cs:2.0,0.7872310518515151) {GPT-4.1};
\node[anchor=south east,font=\tiny,text=black!70,xshift=2pt] at (axis cs:0.18,0.7851330004312717) {Llama 4 Scout};
\node[anchor=north west,font=\tiny,text=black!70,xshift=2pt] at (axis cs:3.0,0.7831281371979475) {Claude 3.5 Sonnet};
\node[anchor=north east,font=\tiny,text=black!70,xshift=2pt] at (axis cs:1.1,0.7813720502933796) {o3-mini};
\node[anchor=north west,font=\tiny,text=black!70,xshift=2pt] at (axis cs:2.5,0.7768714972204672) {GPT-4o};
\node[anchor=north east,font=\tiny,text=black!70,xshift=2pt] at (axis cs:0.27,0.7739137384039759) {Llama 4 Maverick};
\node[anchor=north east,font=\scriptsize,text=forecastblue!85!black,xshift=-3pt,yshift=-4pt]
    at (axis cs:0.88000000,0.8207778517) {Llama 3.3 70B};
\draw[bslinear!55,thin]
    (axis cs:0.45,0.8215718233) -- (axis cs:0.56,0.8310);
\node[anchor=south east,font=\scriptsize\bfseries,text=bslinear,
    align=right,fill=white,fill opacity=0.88,text opacity=1,inner sep=1.5pt]
    at (axis cs:0.56,0.8310)
    {Llama 4 Maverick +\\Llama 4 Scout};
\end{axis}
\end{tikzpicture}


==> Paper/figs/g13-input-price-one-minus-brier-new.tex <==
% Generated by scripts/make_g13_price_accuracy_frontier.py.
% Requires: tikz, pgfplots, and ForecastBench colors.
% Label layout: pair names sit in the empty in-plot areas next to their
% clusters with short, non-crossing leader lines; the aggregation method
% is given by the marker (square = linear, diamond = log-odds).
\pgfplotsset{grid style={on background layer}}
\begin{tikzpicture}
\begin{axis}[
    width=7.2cm,
    height=7.4cm,
    xmin=1.5,xmax=15.8,
    x dir=reverse,
    ymin=0.758,ymax=0.915,
    xtick={2,3,4,5,6,8,10,12,14,15},
    ytick={0.76,0.78,0.80,0.82,0.84,0.86,0.88,0.90},
    y tick label style={/pgf/number format/fixed,/pgf/number format/precision=2},
    grid=both,
    major grid style={gray!25},
    minor grid style={gray!12},
    axis line style={black!65,line width=0.7pt},
    tick style={black!65},
    tick label style={font=\scriptsize},
    label style={font=\footnotesize},
    legend to name=leg:input-price-common,
    legend columns=1,
    legend style={font=\scriptsize,draw=none,fill=none,
        inner sep=0pt,column sep=2pt,row sep=1pt},
    legend cell align=left,
    clip=false,
    axis on top
]

% Upper-left is cheaper and more accurate than Claude 3 Opus.
\path[fill=green!6,draw=none]
    (axis cs:1.5,0.8202523044) rectangle (axis cs:15.00000000,0.915);

\addplot[dashed,line width=1.1pt,color=forecastblue!85!black,mark=none]
    coordinates {(1.5,0.8202523044) (15.8,0.8202523044)};
\addlegendentry{Best-individual accuracy}
\addplot[densely dashed,line width=0.9pt,color=forecastblue!65!black,mark=none,forget plot]
    coordinates {(15.00000000,0.758) (15.00000000,0.915)};

\addplot[gray!35,thin,forget plot] coordinates {(5.00000000,0.8266801870) (5.00000000,0.8476234823)};
\addplot[gray!35,thin,forget plot] coordinates {(13.00000000,0.8226511357) (13.00000000,0.8452363666)};

\addplot[only marks,mark=*,mark size=2.7pt,color=black!70]
    coordinates {(3.00000000,0.8110481660)};
\addlegendentry{Individual model}
\addplot[only marks,mark=*,mark size=2.7pt,color=black!70,forget plot]
    coordinates {(10.00000000,0.7949011614) (2.50000000,0.7843741110)};
\addplot[only marks,mark=*,mark size=2.7pt,color=black!70,forget plot]
    coordinates {(2.00000000,0.8126620678)};

\addplot[only marks,mark=square*,mark size=3.1pt,color=bslinear]
    coordinates {(4.50000000,0.8382490987) (5.00000000,0.8476234823) (5.50000000,0.8445437048) (12.00000000,0.8372724643) (12.50000000,0.8289660107) (13.00000000,0.8452363666)};
\addlegendentry{Winning linear pair}
\addplot[only marks,mark=diamond*,mark size=3.4pt,color=bslogodds]
    coordinates {(5.00000000,0.8266801870) (13.00000000,0.8226511357)};
\addlegendentry{Winning log-odds pair}

\addplot[only marks,mark=*,mark size=3.3pt,
    mark options={fill=forecastblue!85!black,draw=black},color=forecastblue!85!black]
    coordinates {(15.00000000,0.8202523044)};
\addlegendentry{Group benchmark}

% Individual labels.
\node[anchor=south east,font=\scriptsize,text=black!70,xshift=-2pt]
    at (axis cs:2,0.8126620678) {Mistral Large};
\node[anchor=north east,font=\scriptsize,text=black!70,xshift=-2pt]
    at (axis cs:2.5,0.7843741110) {GPT-4o};
\node[anchor=north east,font=\scriptsize,text=black!70,xshift=-2pt,yshift=-1pt]
    at (axis cs:3,0.8110481660) {Claude 3.5 Sonnet};
\node[anchor=north west,font=\scriptsize,text=black!70,xshift=2pt]
    at (axis cs:10,0.7949011614) {GPT-4 Turbo};
\node[anchor=north,
font=\scriptsize,
text=forecastblue!65!black,
xshift=10pt,
yshift=-4pt]
    at (axis cs:15,0.8202523044) {Claude 3 Opus};

% Pair labels: kept inside the axes, one short leader per point, no crossings.
% Method is encoded by the marker (see legend), so the prefix is omitted.
% Expensive cluster (left): label column against the left spine.
\draw[bslinear!45,thin] (axis cs:12.50000000,0.8289660107) -- (axis cs:13.62,0.842);
\draw[bslinear!45,thin] (axis cs:13.00000000,0.8452363666) -- (axis cs:13.62,0.864);
\draw[bslinear!45,thin] (axis cs:12.00000000,0.8372724643) -- (axis cs:13.62,0.886);
\node[anchor=west,font=\tiny\bfseries,text=bslinear,align=left,fill=white,fill opacity=0.88,text opacity=1,inner sep=1.2pt]
    at (axis cs:15.62,0.842) {GPT-4 Turbo +\\GPT-4o};
\node[anchor=west,font=\tiny\bfseries,text=bslinear,align=left,fill=white,fill opacity=0.88,text opacity=1,inner sep=1.2pt]
    at (axis cs:15.62,0.864) {Claude 3.5 Sonnet +\\GPT-4 Turbo};
\node[anchor=west,font=\tiny\bfseries,text=bslinear,align=left,fill=white,fill opacity=0.88,text opacity=1,inner sep=1.2pt]
    at (axis cs:15.62,0.886) {GPT-4 Turbo +\\Mistral Large};
% Cheap cluster (right): label column against the right spine.
\draw[bslinear!45,thin] (axis cs:4.50000000,0.8382490987) -- (axis cs:3.60,0.842);
\draw[bslinear!45,thin] (axis cs:5.00000000,0.8476234823) -- (axis cs:3.60,0.864);
\draw[bslinear!45,thin] (axis cs:5.50000000,0.8445437048) -- (axis cs:3.60,0.886);
\node[anchor=east,font=\tiny\bfseries,text=bslinear,align=right,fill=white,fill opacity=0.88,text opacity=1,inner sep=1.2pt]
    at (axis cs:1.62,0.842) {GPT-4o +\\Mistral Large};
\node[anchor=east,font=\tiny\bfseries,text=bslinear,align=right,fill=white,fill opacity=0.88,text opacity=1,inner sep=1.2pt]
    at (axis cs:1.62,0.864) {Claude 3.5 Sonnet +\\Mistral Large};
\node[anchor=east,font=\tiny\bfseries,text=bslinear,align=right,fill=white,fill opacity=0.88,text opacity=1,inner sep=1.2pt]
    at (axis cs:1.62,0.886) {Claude 3.5 Sonnet +\\GPT-4o};
% Log-odds diamonds: labels attached directly beside their points.
\draw[bslogodds!55,thin] (axis cs:5.05000000,0.8266801870) -- (axis cs:5.72,0.827);
\node[anchor=east,font=\tiny\bfseries,text=bslogodds,align=right,fill=white,fill opacity=0.90,text opacity=1,inner sep=1.2pt]
    at (axis cs:5.75,0.827) {Claude 3.5 Sonnet +\\Mistral Large};
\draw[bslogodds!55,thin] (axis cs:12.93000000,0.8220) -- (axis cs:12.42,0.8178);
\node[anchor=north west,font=\tiny\bfseries,text=bslogodds,align=left,fill=white,fill opacity=0.90,text opacity=1,inner sep=1.2pt]
    at (axis cs:12.30,0.8185) {Claude 3.5 Sonnet +\\GPT-4 Turbo};
\end{axis}
\end{tikzpicture}


==> Paper/figs/overall-brier-horizontal.tex <==
% G1--G16 from the G13 grouped-bar template: 1-Brier, four series, 95% test-event CIs.
% Group-specific benchmarks are the BS-best individual bars; there is no common horizontal benchmark.
% The y-axis starts at 0.775. Selected best pairs and fitted weights are fixed during resampling.
% G1--G16: test 1-Brier with 95% test-event confidence intervals.
% Selected pairs and fitted weights are fixed during test-event resampling.
\begingroup
%\definecolor{bsindividual}{HTML}{6C71C4}
%\definecolor{bslinear}{HTML}{D33682}
%\definecolor{forecastgold}{HTML}{EFAB02}
\begin{tikzpicture}
\begin{axis}[
forecast axes front,
width=\linewidth,height=0.45\linewidth,
xmin=0.5,xmax=16.5,ymin=0.775,ymax=0.91,
%axis on top,
xtick={1,...,16},
xticklabels={G1,G2,G3,G4,G5,G6,G7,G8,G9,G10,G11,G12,G13,G14,G15,G16},
ytick={0.78,0.80,0.82,0.84,0.86,0.88,0.90},
yticklabel style={/pgf/number format/fixed zerofill,/pgf/number format/precision=2},
ylabel={1 $-$ Test Brier score},
tick label style={font=\fontsize{6}{7}\selectfont},
label style={font=\fontsize{6}{7}\selectfont},
scaled ticks=false,ymajorgrids=true,grid style={black!10},tick align=outside,
legend style={at={(0.5,1.015)},anchor=south,draw=none,font=\fontsize{6}{7}\selectfont,legend columns=3},
bar width=3.6pt,
]
% \path[fill=black!7,fill opacity=0.72,draw=none] (axis cs:1.5,0.775) rectangle (axis cs:2.5,0.91);
% \path[fill=black!7,fill opacity=0.72,draw=none] (axis cs:3.5,0.775) rectangle (axis cs:4.5,0.91);
% \path[fill=black!7,fill opacity=0.72,draw=none] (axis cs:5.5,0.775) rectangle (axis cs:6.5,0.91);
% \path[fill=black!7,fill opacity=0.72,draw=none] (axis cs:7.5,0.775) rectangle (axis cs:8.5,0.91);
% \path[fill=black!7,fill opacity=0.72,draw=none] (axis cs:9.5,0.775) rectangle (axis cs:10.5,0.91);
% \path[fill=black!7,fill opacity=0.72,draw=none] (axis cs:11.5,0.775) rectangle (axis cs:12.5,0.91);
% \path[fill=black!7,fill opacity=0.72,draw=none] (axis cs:13.5,0.775) rectangle (axis cs:14.5,0.91);
% \path[fill=black!7,fill opacity=0.72,draw=none] (axis cs:15.5,0.775) rectangle (axis cs:16.5,0.91);

\addplot[
forget plot,ybar,bar shift=0pt,
fill=bsindividual,draw=bsindividual,mark=none,
error bars/.cd,y dir=both,y explicit,error mark=-,
error bar style={gray,line width=0.8pt},
error mark options={mark size=0.20pt,line width=3pt}
] coordinates {
  (0.80,0.885) += (0,0.012) -= (0,0.012)
  (1.80,0.853) += (0,0.009) -= (0,0.009)
  (2.80,0.829) += (0,0.010) -= (0,0.010)
  (3.80,0.880) += (0,0.012) -= (0,0.012)
  (4.80,0.875) += (0,0.011) -= (0,0.011)
  (5.80,0.821) += (0,0.012) -= (0,0.012)
  (6.80,0.853) += (0,0.014) -= (0,0.014)
  (7.80,0.823) += (0,0.011) -= (0,0.011)
  (8.80,0.871) += (0,0.010) -= (0,0.010)
  (9.80,0.865) += (0,0.012) -= (0,0.012)
  (10.80,0.868) += (0,0.010) -= (0,0.010)
  (11.80,0.873) += (0,0.013) -= (0,0.013)
  (12.80,0.820) += (0,0.012) -= (0,0.012)
  (13.80,0.845) += (0,0.013) -= (0,0.013)
  (14.80,0.857) += (0,0.011) -= (0,0.011)
  (15.80,0.835) += (0,0.011) -= (0,0.011)
};
\addlegendimage{area legend,fill=bsindividual,draw=bsindividual}
\addlegendentry{Group benchmark}

\addplot[
forget plot,ybar,bar shift=0pt,
fill=bslinear,draw=bslinear,mark=none,
error bars/.cd,y dir=both,y explicit,error mark=-,
error bar style={gray,line width=0.8pt},
error mark options={mark size=0.20pt,line width=3pt}
] coordinates {
  (1.00,0.882) += (0,0.012) -= (0,0.012)
  (2.00,0.857) += (0,0.008) -= (0,0.008)
  (3.00,0.852) += (0,0.009) -= (0,0.009)
  (4.00,0.882) += (0,0.011) -= (0,0.011)
  (5.00,0.874) += (0,0.011) -= (0,0.011)
  (6.00,0.842) += (0,0.010) -= (0,0.010)
  (7.00,0.854) += (0,0.013) -= (0,0.013)
  (8.00,0.843) += (0,0.011) -= (0,0.011)
  (9.00,0.872) += (0,0.009) -= (0,0.009)
  (10.00,0.865) += (0,0.012) -= (0,0.012)
  (11.00,0.867) += (0,0.009) -= (0,0.009)
  (12.00,0.873) += (0,0.013) -= (0,0.013)
  (13.00,0.848) += (0,0.009) -= (0,0.009)
  (14.00,0.844) += (0,0.013) -= (0,0.013)
  (15.00,0.863) += (0,0.010) -= (0,0.010)
  (16.00,0.845) += (0,0.009) -= (0,0.009)
};
\addlegendimage{area legend,fill=bslinear,draw=bslinear}
\addlegendentry{Learned linear pooling}

\addplot[
forget plot,ybar,bar shift=0pt,
fill=bslogodds,draw=bslogodds,mark=none,
error bars/.cd,y dir=both,y explicit,error mark=-,
error bar style={gray,line width=0.8pt},
error mark options={mark size=0.20pt,line width=3pt}
] coordinates {
  (1.20,0.882) += (0,0.012) -= (0,0.012)
  (2.20,0.861) += (0,0.009) -= (0,0.009)
  (3.20,0.830) += (0,0.010) -= (0,0.010)
  (4.20,0.882) += (0,0.011) -= (0,0.011)
  (5.20,0.874) += (0,0.011) -= (0,0.011)
  (6.20,0.833) += (0,0.012) -= (0,0.012)
  (7.20,0.855) += (0,0.013) -= (0,0.013)
  (8.20,0.836) += (0,0.013) -= (0,0.013)
  (9.20,0.866) += (0,0.011) -= (0,0.011)
  (10.20,0.865) += (0,0.012) -= (0,0.012)
  (11.20,0.869) += (0,0.011) -= (0,0.011)
  (12.20,0.872) += (0,0.012) -= (0,0.012)
  (13.20,0.827) += (0,0.010) -= (0,0.010)
  (14.20,0.843) += (0,0.012) -= (0,0.012)
  (15.20,0.853) += (0,0.010) -= (0,0.010)
  (16.20,0.826) += (0,0.010) -= (0,0.010)
};
\addlegendimage{area legend,fill=bslogodds,draw=bslogodds}
\addlegendentry{Learned log-odds pooling}
\end{axis}

\end{tikzpicture}
\endgroup

==> Paper/figs/sec4-case-heatmap.tex <==
% G13 learned-linear fractional test-Brier gain over the strongest individual.
% The 28 displayed values are computed from the same pair scores as fig-sec4-case-G13-b.tex.
% Colors reproduce the supplied reference heatmap; positive cells beat the benchmark.
\begin{tikzpicture}[x=\caseStudyHeatmapXUnit,y=\caseStudyHeatmapYUnit,baseline=0pt]
\definecolor{g13gainpurple}{RGB}{83,39,131}
\definecolor{g13gaingold}{RGB}{240,174,15}
\definecolor{g13gainwhite}{RGB}{250,249,247}
\definecolor{g13gainr9c2}{RGB}{242,201,99}
\definecolor{g13gainr9c3}{RGB}{239,182,36}
\definecolor{g13gainr9c4}{RGB}{244,220,162}
\definecolor{g13gainr9c5}{RGB}{246,230,194}
\definecolor{g13gainr9c6}{RGB}{244,226,179}
\definecolor{g13gainr9c7}{RGB}{246,236,211}
\definecolor{g13gainr9c8}{RGB}{117,80,152}
\definecolor{g13gainr8c2}{RGB}{242,201,99}
\definecolor{g13gainr8c3}{RGB}{239,182,36}
\definecolor{g13gainr8c4}{RGB}{244,221,164}
\definecolor{g13gainr8c5}{RGB}{246,236,213}
\definecolor{g13gainr8c6}{RGB}{244,229,190}
\definecolor{g13gainr8c7}{RGB}{246,238,220}
\definecolor{g13gainr7c2}{RGB}{242,200,95}
\definecolor{g13gainr7c3}{RGB}{239,182,36}
\definecolor{g13gainr7c4}{RGB}{244,219,153}
\definecolor{g13gainr7c5}{RGB}{244,224,173}
\definecolor{g13gainr7c6}{RGB}{244,225,178}
\definecolor{g13gainr6c2}{RGB}{242,198,89}
\definecolor{g13gainr6c3}{RGB}{239,182,36}
\definecolor{g13gainr6c4}{RGB}{243,213,140}
\definecolor{g13gainr6c5}{RGB}{245,222,168}
\definecolor{g13gainr5c2}{RGB}{242,201,99}
\definecolor{g13gainr5c3}{RGB}{240,180,30}
\definecolor{g13gainr5c4}{RGB}{244,220,160}
\definecolor{g13gainr4c2}{RGB}{242,200,97}
\definecolor{g13gainr4c3}{RGB}{240,180,32}
\definecolor{g13gainr3c2}{RGB}{240,174,15}
% Colored cells sit behind all labels and axis marks.
\fill[g13gainr9c2] (0.03,6.03) rectangle (0.97,6.97);
\fill[g13gainr9c3] (1.02,6.03) rectangle (1.98,6.97);
\fill[g13gainr9c4] (2.02,6.03) rectangle (2.98,6.97);
\fill[g13gainr9c5] (3.02,6.03) rectangle (3.98,6.97);
\fill[g13gainr9c6] (4.03,6.03) rectangle (4.97,6.97);
\fill[g13gainr9c7] (5.03,6.03) rectangle (5.97,6.97);
\fill[g13gainr9c8] (6.03,6.03) rectangle (6.97,6.97);
\fill[g13gainr8c2] (0.03,5.03) rectangle (0.97,5.97);
\fill[g13gainr8c3] (1.02,5.03) rectangle (1.98,5.97);
\fill[g13gainr8c4] (2.02,5.03) rectangle (2.98,5.97);
\fill[g13gainr8c5] (3.02,5.03) rectangle (3.98,5.97);
\fill[g13gainr8c6] (4.03,5.03) rectangle (4.97,5.97);
\fill[g13gainr8c7] (5.03,5.03) rectangle (5.97,5.97);
\fill[g13gainr7c2] (0.03,4.03) rectangle (0.97,4.97);
\fill[g13gainr7c3] (1.02,4.03) rectangle (1.98,4.97);
\fill[g13gainr7c4] (2.02,4.03) rectangle (2.98,4.97);
\fill[g13gainr7c5] (3.02,4.03) rectangle (3.98,4.97);
\fill[g13gainr7c6] (4.03,4.03) rectangle (4.97,4.97);
\fill[g13gainr6c2] (0.03,3.02) rectangle (0.97,3.98);
\fill[g13gainr6c3] (1.02,3.02) rectangle (1.98,3.98);
\fill[g13gainr6c4] (2.02,3.02) rectangle (2.98,3.98);
\fill[g13gainr6c5] (3.02,3.02) rectangle (3.98,3.98);
\fill[g13gainr5c2] (0.03,2.02) rectangle (0.97,2.98);
\fill[g13gainr5c3] (1.02,2.02) rectangle (1.98,2.98);
\fill[g13gainr5c4] (2.02,2.02) rectangle (2.98,2.98);
\fill[g13gainr4c2] (0.03,1.02) rectangle (0.97,1.98);
\fill[g13gainr4c3] (1.02,1.02) rectangle (1.98,1.98);
\fill[g13gainr3c2] (0.03,0.03) rectangle (0.97,0.97);
% Cell values: (benchmark BS - pooled BS) / benchmark BS.
\node[font=\fontsize{6}{7}\selectfont,text=white] at (0.5,6.5) {+0.094};
\node[font=\fontsize{6}{7}\selectfont,text=white] at (1.5,6.5) {+0.135};
\node[font=\fontsize{6}{7}\selectfont,text=black!75] at (2.5,6.5) {+0.052};
\node[font=\fontsize{6}{7}\selectfont,text=black!75] at (3.5,6.5) {+0.030};
\node[font=\fontsize{6}{7}\selectfont,text=black!75] at (4.5,6.5) {+0.040};
\node[font=\fontsize{6}{7}\selectfont,text=black!75] at (5.5,6.5) {+0.020};
\node[font=\fontsize{6}{7}\selectfont,text=white] at (6.5,6.5) {-0.019};
\node[font=\fontsize{6}{7}\selectfont,text=white] at (0.5,5.5) {+0.094};
\node[font=\fontsize{6}{7}\selectfont,text=white] at (1.5,5.5) {+0.135};
\node[font=\fontsize{6}{7}\selectfont,text=black!75] at (2.5,5.5) {+0.050};
\node[font=\fontsize{6}{7}\selectfont,text=black!75] at (3.5,5.5) {+0.018};
\node[font=\fontsize{6}{7}\selectfont,text=black!75] at (4.5,5.5) {+0.033};
\node[font=\fontsize{6}{7}\selectfont,text=black!75] at (5.5,5.5) {+0.013};
\node[font=\fontsize{6}{7}\selectfont,text=white] at (0.5,4.5) {+0.097};
\node[font=\fontsize{6}{7}\selectfont,text=white] at (1.5,4.5) {+0.135};
\node[font=\fontsize{6}{7}\selectfont,text=black!75] at (2.5,4.5) {+0.058};
\node[font=\fontsize{6}{7}\selectfont,text=black!75] at (3.5,4.5) {+0.044};
\node[font=\fontsize{6}{7}\selectfont,text=black!75] at (4.5,4.5) {+0.042};
\node[font=\fontsize{6}{7}\selectfont,text=white] at (0.5,3.5) {+0.100};
\node[font=\fontsize{6}{7}\selectfont,text=white] at (1.5,3.5) {+0.135};
\node[font=\fontsize{6}{7}\selectfont,text=black!75] at (2.5,3.5) {+0.066};
\node[font=\fontsize{6}{7}\selectfont,text=black!75] at (3.5,3.5) {+0.048};
\node[font=\fontsize{6}{7}\selectfont,text=white] at (0.5,2.5) {+0.095};
\node[font=\fontsize{6}{7}\selectfont,text=white] at (1.5,2.5) {+0.139};
\node[font=\fontsize{6}{7}\selectfont,text=black!75] at (2.5,2.5) {+0.053};
\node[font=\fontsize{6}{7}\selectfont,text=white] at (0.5,1.5) {+0.096};
\node[font=\fontsize{6}{7}\selectfont,text=white] at (1.5,1.5) {+0.138};
\node[font=\fontsize{6}{7}\selectfont,text=white] at (0.5,0.5) {+0.152};
% Axes and ticks are drawn last, above the cells.
\draw[black!65,line width=0.35pt] (0,0) -- (7,0);
\draw[black!65,line width=0.35pt] (0,0) -- (0,7);
\draw[black!65,line width=0.35pt] (0.5,0) -- (0.5,-0.09);
\node[font=\fontsize{6}{7}\selectfont,anchor=north] at (0.5,-0.13) {2};
\draw[black!65,line width=0.35pt] (1.5,0) -- (1.5,-0.09);
\node[font=\fontsize{6}{7}\selectfont,anchor=north] at (1.5,-0.13) {3};
\draw[black!65,line width=0.35pt] (2.5,0) -- (2.5,-0.09);
\node[font=\fontsize{6}{7}\selectfont,anchor=north] at (2.5,-0.13) {4};
\draw[black!65,line width=0.35pt] (3.5,0) -- (3.5,-0.09);
\node[font=\fontsize{6}{7}\selectfont,anchor=north] at (3.5,-0.13) {5};
\draw[black!65,line width=0.35pt] (4.5,0) -- (4.5,-0.09);
\node[font=\fontsize{6}{7}\selectfont,anchor=north] at (4.5,-0.13) {6};
\draw[black!65,line width=0.35pt] (5.5,0) -- (5.5,-0.09);
\node[font=\fontsize{6}{7}\selectfont,anchor=north] at (5.5,-0.13) {7};
\draw[black!65,line width=0.35pt] (6.5,0) -- (6.5,-0.09);
\node[font=\fontsize{6}{7}\selectfont,anchor=north] at (6.5,-0.13) {8};
\draw[black!65,line width=0.35pt] (0,0.5) -- (-0.09,0.5);
\node[font=\fontsize{6}{7}\selectfont,anchor=east] at (-0.15,0.5) {3};
\draw[black!65,line width=0.35pt] (0,1.5) -- (-0.09,1.5);
\node[font=\fontsize{6}{7}\selectfont,anchor=east] at (-0.15,1.5) {4};
\draw[black!65,line width=0.35pt] (0,2.5) -- (-0.09,2.5);
\node[font=\fontsize{6}{7}\selectfont,anchor=east] at (-0.15,2.5) {5};
\draw[black!65,line width=0.35pt] (0,3.5) -- (-0.09,3.5);
\node[font=\fontsize{6}{7}\selectfont,anchor=east] at (-0.15,3.5) {6};
\draw[black!65,line width=0.35pt] (0,4.5) -- (-0.09,4.5);
\node[font=\fontsize{6}{7}\selectfont,anchor=east] at (-0.15,4.5) {7};
\draw[black!65,line width=0.35pt] (0,5.5) -- (-0.09,5.5);
\node[font=\fontsize{6}{7}\selectfont,anchor=east] at (-0.15,5.5) {8};
\draw[black!65,line width=0.35pt] (0,6.5) -- (-0.09,6.5);
\node[font=\fontsize{6}{7}\selectfont,anchor=east] at (-0.15,6.5) {9};

% Diverging reference colorbar: purple below zero, gold above zero.
\shade[bottom color=g13gainpurple,top color=g13gainwhite] (7.28,0.75) rectangle (7.56,3.50);
\shade[bottom color=g13gainwhite,top color=g13gaingold] (7.28,3.50) rectangle (7.56,6.25);
\draw[black!65,line width=0.35pt] (7.56,1.67) -- (7.66,1.67);
\node[font=\fontsize{5.5}{6.5}\selectfont,anchor=west]
    at (7.72,1.67) {-0.02};

\draw[black!65,line width=0.35pt] (7.56,3.50) -- (7.66,3.50);
\node[font=\fontsize{5.5}{6.5}\selectfont,anchor=west]
    at (7.72,3.50) {0.00};

\draw[black!65,line width=0.35pt] (7.56,6.25) -- (7.66,6.25);
\node[font=\fontsize{5.5}{6.5}\selectfont,anchor=west]
    at (7.72,6.25) {0.16};
\node[font=\fontsize{6}{7}\selectfont,rotate=90] at (8.55,3.5) {Fractional BS gain};
\end{tikzpicture}


==> Paper/figs/sec4-learned-vs-means-a-purple-simple-mean.tex <==
\begin{tikzpicture}
\begin{axis}[
forecast axes front,
width=0.56\linewidth,
height=0.46\linewidth,
xmin=0.11,
xmax=0.28,
ymin=0.11,
ymax=0.28,
xtick={0.12,0.16,0.20,0.24,0.28},
ytick={0.12,0.16,0.20,0.24,0.28},
tick label style={font=\scriptsize},
xticklabel style={
    /pgf/number format/fixed,
    /pgf/number format/precision=2,
    /pgf/number format/fixed zerofill
},
label style={font=\scriptsize},
title style={font=\small},
grid=major,
grid style={black!10},
scaled ticks=false,
%title={Learned linear pooling},
ylabel={Test Brier score}
]

\addplot[black!55,dashed,mark=none] coordinates {(0.11,0.11) (0.28,0.28)};
\addplot[only marks,bslinear,mark=square*,mark size=0.7pt,opacity=0.4] coordinates {(0.123299,0.12370922) (0.121182,0.12141894) (0.119977,0.11972590) (0.127430,0.12586720) (0.121693,0.12226771) (0.128328,0.12522027) (0.124443,0.12252915) (0.120678,0.12103790) (0.118427,0.11899384) (0.124536,0.12520191) (0.119034,0.11929930) (0.119530,0.11958088) (0.120378,0.12090082) (0.124334,0.12379781) (0.121914,0.12189277) (0.121781,0.12053259) (0.126594,0.12652833) (0.122622,0.12349533) (0.130337,0.12801631) (0.127953,0.12658502) (0.122245,0.12227876) (0.120736,0.12118814) (0.126161,0.12828509) (0.121291,0.12136656) (0.121642,0.12108003) (0.121907,0.12231908) (0.125630,0.12592801) (0.119388,0.11905566) (0.124547,0.12288003) (0.120774,0.12084299) (0.127597,0.12334008) (0.125231,0.12171689) (0.120443,0.12058462) (0.117885,0.11807622) (0.122121,0.12145800) (0.118235,0.11824726) (0.119465,0.11937376) (0.119156,0.11935438) (0.122792,0.12168457) (0.122850,0.12007161) (0.119617,0.11907353) (0.126473,0.12058751) (0.125489,0.11997151) (0.119462,0.11938474) (0.118440,0.11859789) (0.122379,0.12008072) (0.118818,0.11875170) (0.119081,0.11906737) (0.119106,0.11907128) (0.123173,0.12020725) (0.124593,0.12411868) (0.133893,0.13299168) (0.128026,0.12842468) (0.123571,0.12254831) (0.121160,0.12018008) (0.128676,0.13034224) (0.121910,0.12067129) (0.122400,0.12065976) (0.124583,0.12301003) (0.127468,0.12766391) (0.127526,0.12503738) (0.126565,0.12412273) (0.120405,0.12102178) (0.118779,0.11893993) (0.123339,0.12317172) (0.119183,0.11934860) (0.120608,0.12051409) (0.119821,0.11996634) (0.124344,0.12406562) (0.136752,0.13768206) (0.127348,0.12370927) (0.125382,0.12186597) (0.131582,0.13278602) (0.126303,0.12236473) (0.126434,0.12163783) (0.127094,0.12318542) (0.130944,0.13039577) (0.126165,0.12325539) (0.126231,0.12223897) (0.129489,0.13062324) (0.125741,0.12193423) (0.126913,0.12202852) (0.126316,0.12255706) (0.130704,0.13078252) (0.119100,0.11971443) (0.122871,0.12292761) (0.118893,0.11926554) (0.119881,0.11997700) (0.118970,0.11946267) (0.123046,0.12233470) (0.122161,0.12142519) (0.120330,0.12080504) (0.119083,0.11954607) (0.119130,0.11955458) (0.121819,0.12086301) (0.122705,0.12213917) (0.121746,0.12129495) (0.123987,0.12305788) (0.125821,0.12779385) (0.118913,0.11921750) (0.119531,0.11993319) (0.122426,0.12124116) (0.119109,0.11946106) (0.123394,0.12160033) (0.123444,0.12228145) (0.173368,0.13942059) (0.178814,0.13942059) (0.149338,0.13712691) (0.152398,0.13851041) (0.147851,0.13723612) (0.182479,0.13942059) (0.210880,0.17072910) (0.165566,0.15056711) (0.172144,0.15644568) (0.168658,0.15136988) (0.215151,0.17116919) (0.173697,0.15329468) (0.180818,0.16008763) (0.176669,0.15332777) (0.225304,0.17748459) (0.157700,0.15067660) (0.149066,0.14439951) (0.175712,0.15382668) (0.154492,0.14846807) (0.183283,0.16075987) (0.179409,0.15344657) (0.150806,0.13281597) (0.146795,0.13815479) (0.168479,0.14623378) (0.148767,0.13676886) (0.154837,0.13813071) (0.163183,0.14558276) (0.165431,0.14347722) (0.148162,0.13427671) (0.159409,0.14577402) (0.152952,0.14106730) (0.156689,0.14054510) (0.134240,0.12984219) (0.151587,0.13263316) (0.138717,0.13059449) (0.141322,0.13128185) (0.146550,0.13279662) (0.152561,0.13267164) (0.135053,0.12758489) (0.144968,0.13271317) (0.137416,0.13083780) (0.142088,0.13151221) (0.152031,0.14123253) (0.136881,0.13396743) (0.137609,0.13311995) (0.145862,0.13975994) (0.146403,0.13760059) (0.134437,0.13096696) (0.146652,0.14119562) (0.139904,0.13745496) (0.140523,0.13614207) (0.151966,0.13950386) (0.156185,0.13844062) (0.165751,0.15227642) (0.165839,0.14834818) (0.148345,0.13515895) (0.165548,0.15417103) (0.159761,0.14604187) (0.160622,0.14367497) (0.141026,0.13373342) (0.147390,0.13856739) (0.152171,0.13855708) (0.135694,0.12985294) (0.150855,0.14178594) (0.139144,0.13482795) (0.142944,0.13543578) (0.151582,0.13936490) (0.158520,0.13948191) (0.142667,0.13320778) (0.146395,0.13757431) (0.141807,0.13560060) (0.145237,0.13555918) (0.165864,0.14950613) (0.147214,0.13609644) (0.157901,0.15083444) (0.150199,0.14205674) (0.155152,0.14204002) (0.155297,0.13760691) (0.156753,0.14678387) (0.151358,0.14034918) (0.156749,0.14065581) (0.139354,0.13351396) (0.135858,0.13138792) (0.140623,0.13224141) (0.151141,0.14441892) (0.153635,0.14354826) (0.145554,0.13841001) (0.147412,0.14805794) (0.148625,0.14990779) (0.146710,0.14791354) (0.154315,0.14950468) (0.150158,0.15130405) (0.146891,0.14731338) (0.149474,0.14775519) (0.160454,0.14938446) (0.145494,0.14684406) (0.146609,0.14744252) (0.147382,0.14848656) (0.145498,0.14591428) (0.153959,0.14936257) (0.150556,0.15058881) (0.150227,0.15002622) (0.154916,0.15128705) (0.152864,0.15260997) (0.148722,0.14883110) (0.150699,0.14970033) (0.161252,0.15175773) (0.148473,0.14819468) (0.149064,0.14895240) (0.149928,0.15019056) (0.148602,0.14777764) (0.155340,0.15151780) (0.149881,0.14955651) (0.156016,0.15224628) (0.152797,0.15249836) (0.149022,0.14947694) (0.151217,0.15108935) (0.162285,0.15269952) (0.148015,0.14775786) (0.149146,0.14898890) (0.150095,0.14997416) (0.148261,0.14748015) (0.156631,0.15269952) (0.154731,0.14993384) (0.151682,0.15012316) (0.147867,0.14893971) (0.149791,0.14881474) (0.160312,0.15002622) (0.147532,0.14730943) (0.148236,0.14838377) (0.149065,0.14901212) (0.147875,0.14776670) (0.154934,0.14998220) (0.157822,0.15734864) (0.154314,0.14987035) (0.159118,0.15876498) (0.172938,0.16924726) (0.155081,0.14909095) (0.153416,0.14929513) (0.153806,0.15010947) (0.152693,0.14771561) (0.165235,0.16457818) (0.151211,0.15124241) (0.153383,0.15575222) (0.165595,0.16064152) (0.150596,0.14910104) (0.151232,0.15054634) (0.151658,0.15075882) (0.150767,0.14898702) (0.157586,0.15724243) (0.151576,0.14923443) (0.161650,0.14991904) (0.146618,0.14709582) (0.147561,0.14803278) (0.148786,0.14986229) (0.146683,0.14705343) (0.153657,0.14954882) (0.170548,0.16575360) (0.149623,0.14828794) (0.148881,0.14783196) (0.150250,0.14929065) (0.148381,0.14682027) (0.157660,0.15769141) (0.161243,0.14905131) (0.159402,0.14976311) (0.160071,0.15072894) (0.158395,0.14767550) (0.169489,0.16696098) (0.146110,0.14615440) (0.146980,0.14687529) (0.145920,0.14581552) (0.153696,0.14905131) (0.148895,0.14909974) (0.147315,0.14711892) (0.153566,0.14952427) (0.148028,0.14775190) (0.154519,0.15054873) (0.152834,0.14759367) (0.193745,0.15545630) (0.178589,0.15476363) (0.188732,0.15545630) (0.182624,0.15486698) (0.189978,0.15545630) (0.174158,0.15237652) (0.193497,0.15543543) (0.204201,0.17435269) (0.210261,0.17254487) (0.206705,0.17042690) (0.218795,0.18318864) (0.196407,0.16279926) (0.218824,0.17621234) (0.199254,0.17103399) (0.197722,0.17028081) (0.204026,0.17655244) (0.186837,0.16272754) (0.201641,0.17183525) (0.198884,0.16782566) (0.209579,0.17388112) (0.189224,0.16175090) (0.212357,0.17214932) (0.203949,0.17068898) (0.189012,0.16250539) (0.204475,0.16927962) (0.192608,0.16282892) (0.214844,0.17738033) (0.193919,0.16227017) (0.136804,0.13774455) (0.137083,0.13810812) (0.143557,0.14031572) (0.138022,0.13879702) (0.135588,0.13566542) (0.139586,0.13840156) (0.148568,0.14006303) (0.137073,0.13849439) (0.135707,0.13612949) (0.136140,0.13653563) (0.142137,0.13957109) (0.137441,0.13745521) (0.142555,0.13841404) (0.138697,0.13779927) (0.136129,0.13659501) (0.138884,0.13866746) (0.147928,0.13866746) (0.137344,0.13707970) (0.136536,0.13658470) (0.136779,0.13676610) (0.141849,0.13849931) (0.143032,0.13893923) (0.138554,0.13790317) (0.136158,0.13622930) (0.139281,0.13914426) (0.148151,0.13914426) (0.137674,0.13761359) (0.136667,0.13659769) (0.137041,0.13696172) (0.142692,0.13914426) (0.144514,0.14313714) (0.141883,0.13702293) (0.147838,0.14832863) (0.159112,0.15581692) (0.145051,0.14154788) (0.141384,0.13726581) (0.141080,0.13731416) (0.151471,0.15112336) (0.137392,0.13644149) (0.140672,0.14196312) (0.150724,0.14533496) (0.139100,0.13888286) (0.137595,0.13672575) (0.137887,0.13700709) (0.142903,0.14206866) (0.139622,0.13674735) (0.147741,0.13674735) (0.136304,0.13634577) (0.135194,0.13535236) (0.135828,0.13611086) (0.140475,0.13649388) (0.157089,0.15439235) (0.140656,0.14141566) (0.137542,0.13730893) (0.138656,0.13781674) (0.144533,0.14562619) (0.149816,0.14173242) (0.146111,0.13751026) (0.146532,0.13782733) (0.154599,0.15263393) (0.136385,0.13621944) (0.136926,0.13673842) (0.143111,0.14135746) (0.136520,0.13655627) (0.140935,0.13726870) (0.141059,0.13753554) (0.187842,0.16291977) (0.188023,0.16342887) (0.202608,0.16406187) (0.206071,0.16406187) (0.216951,0.16406187) (0.206672,0.16406187) (0.186867,0.16208004) (0.203985,0.16390395) (0.193785,0.16400612) (0.190069,0.16220342) (0.188158,0.16082689) (0.164554,0.15678382) (0.192913,0.17505971) (0.207141,0.17954941) (0.204686,0.17635374) (0.226648,0.18060497) (0.211605,0.18070111) (0.194802,0.17491190) (0.202897,0.17494757) (0.197170,0.17746375) (0.194876,0.17215565) (0.190803,0.16889346) (0.169082,0.16523520) (0.203483,0.17753876) (0.204559,0.17670713) (0.219243,0.18000090) (0.210604,0.18102892) (0.188432,0.17290189) (0.200733,0.17410339) (0.195354,0.17643656) (0.190598,0.17087072) (0.186725,0.16703572) (0.171802,0.16673209) (0.221446,0.18310184) (0.242052,0.18624885) (0.228651,0.18624885) (0.205220,0.17857310) (0.219840,0.18004446) (0.213069,0.18359932) (0.208679,0.17460387) (0.202604,0.17069158) (0.174490,0.16689608) (0.240699,0.18413106) (0.227461,0.18443613) (0.202299,0.17370067) (0.227240,0.18065959) (0.216564,0.18327506) (0.206606,0.17252169) (0.201288,0.16953779) (0.175879,0.16648442) (0.243067,0.19722568) (0.222440,0.17843729) (0.238251,0.18152401) (0.231228,0.18826276) (0.226983,0.17373439) (0.220600,0.17124113) (0.185918,0.17027975) (0.209969,0.17902902) (0.228403,0.18152401) (0.226033,0.19012791) (0.211655,0.17373439) (0.205674,0.17121549) (0.187424,0.17578305) (0.202967,0.17425365) (0.195247,0.17581544) (0.194663,0.17127391) (0.190179,0.16818053) (0.167077,0.16342810) (0.216078,0.18100920) (0.204938,0.17193709) (0.199844,0.16844475) (0.172780,0.16406419) (0.197605,0.17316517) (0.193480,0.16973783) (0.170734,0.16632849) (0.191583,0.16704947) (0.167223,0.16219109) (0.163021,0.15835656) (0.159701,0.16152442) (0.156076,0.15606136) (0.159310,0.15997061) (0.160785,0.15933254) (0.157877,0.15822580) (0.162511,0.16063048) (0.165761,0.16131315) (0.158871,0.15759205) (0.161020,0.16157468) (0.162112,0.16158014) (0.159832,0.16047764) (0.164023,0.16277100) (0.166783,0.16313737) (0.158274,0.15676193) (0.158961,0.15573425) (0.157417,0.15684181) (0.160586,0.15670316) (0.163273,0.15672344) (0.163370,0.16195177) (0.159764,0.15980781) (0.163541,0.16201317) (0.165827,0.16220535) (0.160687,0.15952815) (0.165423,0.16541491) (0.171248,0.17067452) (0.162661,0.16101201) (0.166065,0.16201529) (0.172316,0.17086707) (0.121608,0.12246062) (0.122767,0.12250062) (0.120748,0.12020569) (0.126654,0.12585394) (0.124202,0.12416871) (0.118867,0.11860063) (0.127686,0.12495210) (0.129045,0.12590485) (0.122539,0.12274395) (0.118978,0.11966792) (0.123263,0.12362396) (0.119747,0.11979352) (0.124887,0.12496957) (0.119094,0.11906171) (0.120767,0.12083150) (0.123342,0.12344862) (0.122052,0.12210980) (0.121558,0.12091884) (0.124500,0.12474970) (0.123692,0.12367371) (0.119692,0.11926542) (0.128308,0.12627780) (0.126028,0.12460944) (0.122978,0.12371196) (0.120454,0.12087333) (0.123389,0.12316061) (0.120827,0.12105110) (0.124643,0.12452407) (0.120346,0.12035604) (0.120654,0.12076141) (0.123665,0.12406711) (0.122156,0.12066354) (0.125879,0.12476601) (0.125138,0.12446200) (0.119625,0.11845622) (0.128528,0.12505060) (0.128476,0.12525632) (0.123807,0.12324568) (0.119705,0.11964373) (0.123173,0.12193833) (0.120441,0.11967429) (0.124046,0.12290785) (0.119351,0.11853595) (0.121027,0.12026094) (0.124236,0.12345658) (0.123559,0.12127699) (0.123728,0.12159245) (0.119584,0.11909520) (0.127158,0.12175983) (0.126011,0.12132195) (0.122528,0.12146697) (0.119873,0.12031005) (0.122746,0.12094267) (0.120312,0.11983573) (0.123851,0.12129232) (0.119844,0.11950932) (0.120485,0.11992576) (0.123801,0.12166627) (0.127281,0.12819892) (0.121657,0.11967987) (0.132147,0.13197859) (0.134186,0.13399002) (0.124899,0.12455356) (0.121114,0.12068187) (0.127076,0.12805720) (0.121987,0.12103107) (0.128694,0.13070717) (0.121504,0.12043663) (0.124140,0.12305977) (0.127237,0.12829812) (0.122224,0.12003218) (0.129894,0.12981868) (0.131193,0.13096770) (0.125069,0.12556675) (0.121854,0.12132941) (0.125343,0.12506284) (0.122172,0.12155964) (0.126284,0.12662806) (0.121627,0.12097432) (0.122854,0.12207190) (0.126660,0.12759896) (0.125869,0.12059702) (0.123856,0.11955802) (0.120207,0.11959661) (0.119246,0.11960070) (0.121502,0.11959698) (0.119653,0.11947614) (0.122453,0.12001036) (0.119377,0.11919967) (0.119408,0.11903596) (0.121657,0.11966210) (0.137390,0.13864864) (0.128859,0.12642741) (0.125647,0.12269384) (0.129680,0.12949400) (0.126528,0.12298175) (0.131569,0.13313015) (0.125802,0.12213308) (0.127133,0.12343193) (0.129431,0.12977179) (0.127487,0.12566749) (0.122741,0.12045012) (0.128520,0.12855087) (0.123211,0.12056106) (0.131293,0.13291422) (0.122670,0.11988667) (0.125739,0.12264736) (0.130254,0.13069386) (0.121290,0.12220808) (0.123092,0.12353990) (0.121934,0.12196723) (0.124903,0.12496017) (0.120701,0.12070439) (0.121097,0.12098092) (0.124986,0.12528781) (0.122113,0.12104490) (0.121584,0.12261646) (0.122822,0.12146286) (0.120850,0.12143437) (0.120104,0.12047633) (0.121687,0.12134198) (0.122851,0.12204393) (0.130087,0.13089738) (0.122330,0.12119497) (0.123970,0.12278049) (0.125814,0.12660811) (0.123265,0.12220486) (0.121815,0.12204078) (0.120627,0.12061621) (0.122160,0.12150001) (0.123365,0.12195306) (0.124545,0.12310375) (0.126539,0.12839181) (0.120068,0.12006514) (0.121626,0.12084096) (0.123434,0.12256984) (0.152780,0.13608647) (0.198493,0.14871509) (0.159497,0.14252147) (0.164193,0.14677311) (0.189003,0.14872845) (0.182898,0.14887296) (0.158031,0.14372800) (0.194429,0.14871509) (0.152995,0.14638843) (0.173820,0.13719370) (0.143437,0.13443444) (0.147840,0.13694752) (0.165220,0.13740747) (0.161420,0.13790589) (0.138800,0.13255935) (0.169799,0.13761251) (0.138342,0.13517804) (0.177858,0.14924098) (0.189116,0.16143595) (0.227677,0.17079770) (0.221023,0.17511852) (0.183533,0.15066146) (0.235023,0.17651106) (0.183330,0.16305313) (0.160528,0.14906574) (0.170503,0.14792341) (0.165963,0.14829127) (0.145070,0.13933928) (0.174213,0.14881436) (0.146478,0.14469727) (0.179318,0.15814385) (0.177058,0.15992765) (0.155041,0.14722964) (0.184675,0.16031296) (0.157498,0.15507929) (0.211592,0.17029975) (0.175138,0.15036834) (0.226452,0.17081046) (0.173842,0.16065805) (0.173622,0.15147744) (0.219372,0.17480324) (0.175013,0.16330420) (0.181584,0.15093940) (0.150077,0.14762757) (0.180963,0.16308666) (0.184585,0.15892902) (0.180238,0.15578426) (0.194155,0.15925618) (0.187988,0.15751098) (0.191880,0.15900850) (0.174703,0.15811936) (0.190384,0.16357461) (0.179330,0.15752227) (0.187294,0.16342047) (0.182026,0.15868293) (0.174923,0.15544042) (0.180846,0.15908051) (0.188920,0.15930792) (0.196430,0.16468885) (0.187414,0.15966535) (0.188469,0.14838626) (0.234874,0.18279736) (0.189919,0.16266520) (0.249765,0.18196439) (0.203174,0.16785497) (0.192999,0.16786345) (0.206343,0.16263413) (0.203491,0.16669410) (0.235983,0.18371810) (0.204354,0.16077734) (0.201790,0.17623126) (0.208694,0.17312504) (0.212572,0.17712477) (0.204059,0.16747886) (0.199914,0.14838626) (0.169180,0.14821682) (0.209833,0.14838626) (0.178278,0.14842325) (0.170993,0.14879715) (0.183877,0.14797516) (0.183377,0.14924116) (0.196197,0.14838626) (0.181436,0.14825778) (0.170478,0.14838626) (0.178233,0.14830538) (0.181184,0.14832758) (0.174973,0.14813548) (0.202536,0.16266445) (0.266411,0.18370137) (0.212942,0.16763301) (0.202883,0.16739901) (0.216679,0.16264847) (0.217163,0.16658396) (0.249282,0.18400539) (0.215079,0.16077734) (0.209406,0.17598918) (0.222970,0.17303478) (0.222224,0.17733706) (0.217118,0.16786534) (0.209104,0.16266520) (0.180007,0.16027253) (0.177458,0.16034033) (0.181242,0.15660471) (0.190627,0.16081773) (0.196729,0.16266520) (0.182904,0.15782052) (0.172100,0.16065599) (0.180517,0.16015866) (0.185317,0.16189869) (0.177880,0.16063907) (0.223050,0.16756687) (0.210082,0.16709006) (0.228628,0.16263413) (0.224629,0.16669410) (0.268237,0.18453846) (0.226283,0.16077734) (0.221880,0.17588587) (0.237601,0.17312504) (0.231571,0.17565896) (0.232662,0.16747886) (0.186042,0.16481933) (0.193114,0.16016240) (0.193638,0.16293267) (0.210105,0.16762921) (0.192655,0.15997627) (0.184381,0.16620859) (0.190493,0.16426642) (0.197151,0.16657935) (0.186065,0.16222745) (0.182731,0.15868996) (0.188659,0.16215913) (0.199670,0.16740233) (0.185860,0.15988093) (0.175743,0.16508914) (0.181070,0.16271918) (0.190236,0.16693269) (0.179324,0.16284840) (0.196001,0.15883654) (0.213332,0.16263413) (0.194011,0.15677838) (0.185362,0.16175057) (0.192694,0.16022098) (0.195502,0.16113131) (0.187850,0.15870562) (0.210966,0.16669410) (0.198620,0.15995426) (0.181929,0.16381800) (0.194219,0.16331813) (0.197306,0.16524778) (0.190727,0.16312937) (0.212519,0.16077734) (0.209072,0.17631852) (0.223379,0.17312504) (0.220866,0.17751120) (0.217205,0.16747886) (0.185988,0.16077734) (0.191572,0.15965326) (0.198448,0.16077734) (0.188621,0.15976670) (0.188409,0.16966304) (0.194009,0.17263789) (0.184201,0.16567849) (0.198378,0.16958105) (0.194960,0.16666281) (0.194307,0.16548397) (0.166477,0.14993406) (0.197205,0.15615212) (0.169389,0.15129768) (0.181374,0.15579004) (0.167868,0.14966964) (0.190009,0.15610298) (0.205114,0.15615867) (0.155357,0.14643427) (0.187071,0.15538951) (0.177153,0.15527128) (0.164317,0.14558601) (0.174275,0.15230680) (0.176169,0.15398330) (0.189724,0.15576739) (0.187932,0.15887760) (0.166836,0.15572823) (0.182640,0.15882099) (0.165357,0.15405830) (0.179417,0.15823101) (0.193384,0.15884671) (0.149510,0.14692209) (0.174882,0.15667355) (0.168405,0.15691084) (0.160514,0.14915075) (0.170719,0.15673368) (0.174212,0.15842432) (0.177535,0.15749143) (0.192318,0.16389927) (0.209996,0.18109401) (0.185029,0.16166182) (0.212424,0.17407065) (0.239789,0.18897970) (0.177203,0.15396078) (0.209726,0.17046285) (0.202257,0.17418461) (0.185609,0.15082655) (0.198198,0.16398976) (0.203351,0.17086033) (0.212727,0.17322165) (0.183463,0.16445319) (0.168133,0.15580441) (0.181331,0.16145882) (0.200029,0.16425169) (0.155005,0.14952610) (0.178703,0.15950433) (0.171609,0.16061019) (0.163357,0.14986724) (0.174282,0.15953676) (0.176937,0.16175311) (0.181454,0.16029434) (0.180350,0.16292527) (0.199755,0.17306208) (0.214128,0.18089036) (0.165280,0.15363169) (0.193365,0.16945529) (0.186785,0.17102797) (0.177082,0.15082655) (0.188561,0.16401246) (0.195392,0.17114598) (0.195711,0.17167749) (0.176128,0.15799167) (0.190251,0.16146223) (0.150646,0.14618954) (0.172934,0.15596353) (0.166062,0.15649649) (0.162533,0.14867252) (0.172129,0.15717846) (0.172120,0.15839155) (0.175254,0.15672642) (0.218681,0.17392126) (0.164556,0.15242412) (0.202231,0.16963965) (0.191032,0.16891787) (0.176231,0.15088947) (0.186983,0.16228236) (0.191335,0.16731790) (0.205268,0.17204541) (0.189264,0.15389229) (0.218158,0.17081645) (0.211957,0.17430616) (0.191785,0.15082655) (0.203526,0.16399637) (0.208500,0.17071975) (0.221385,0.17341986) (0.162767,0.15117029) (0.159849,0.15304193) (0.146149,0.14319907) (0.156262,0.15029804) (0.159868,0.15211040) (0.164832,0.15131476) (0.190263,0.16909733) (0.174054,0.15063630) (0.183824,0.16123090) (0.187239,0.16515454) (0.206006,0.16982853) (0.166574,0.15075022) (0.176940,0.16159518) (0.180983,0.16637431) (0.192242,0.17099160) (0.171289,0.15100966) (0.170595,0.15087465) (0.176586,0.15082655) (0.182351,0.16290959) (0.186665,0.16221403) (0.189603,0.16653738) (0.132842,0.13294295) (0.136543,0.13504364) (0.129265,0.13049769) (0.129628,0.12911026) (0.139642,0.13582501) (0.135963,0.13523289) (0.129488,0.12925920) (0.136702,0.13494136) (0.136074,0.13414075) (0.128654,0.13003991) (0.129016,0.12891380) (0.139569,0.13486658) (0.135374,0.13437532) (0.129411,0.12912880) (0.136467,0.13420924) (0.131393,0.13044786) (0.132205,0.12919538) (0.144400,0.14313625) (0.140963,0.14167649) (0.132064,0.12971175) (0.139596,0.13921199) (0.126167,0.12650311) (0.134898,0.13124474) (0.131596,0.12920483) (0.126258,0.12810251) (0.133026,0.13109144) (0.136387,0.12950647) (0.132151,0.12845383) (0.127717,0.12848908) (0.133604,0.12955122) (0.142807,0.14313109) (0.136481,0.13101856) (0.142680,0.14220814) (0.133017,0.13073829) (0.139708,0.14023106) (0.133501,0.13037687) (0.195510,0.16937547) (0.184252,0.16190100) (0.202817,0.16931808) (0.192971,0.16723144) (0.208181,0.16899505) (0.190008,0.16479690) (0.211634,0.17022566) (0.207719,0.16892857) (0.199479,0.16910377) (0.194617,0.16863572) (0.193616,0.16699329) (0.200367,0.16777799) (0.168157,0.16105824) (0.180796,0.16659320) (0.201641,0.17985719) (0.194883,0.17780055) (0.202739,0.17714819) (0.177676,0.16686614) (0.207743,0.18173404) (0.202062,0.17725550) (0.198055,0.17947833) (0.198032,0.18002487) (0.183952,0.16986241) (0.196149,0.17539411) (0.171431,0.16882226) (0.185636,0.16538611) (0.180849,0.16518219) (0.188085,0.16419948) (0.169860,0.15825483) (0.189988,0.16538849) (0.187337,0.16422115) (0.182853,0.16490872) (0.179218,0.16534626) (0.173792,0.16184447) (0.180231,0.16289706) (0.162850,0.15997988) (0.195741,0.17464538) (0.207952,0.17455061) (0.183377,0.16698758) (0.213424,0.17855882) (0.209032,0.17580738) (0.203920,0.17735245) (0.201730,0.17886096) (0.188339,0.17009733) (0.201160,0.17453083) (0.170991,0.16643432) (0.196906,0.17243091) (0.178124,0.16608181) (0.197645,0.17502705) (0.195399,0.17238314) (0.189457,0.17325099) (0.193682,0.17649951) (0.187071,0.17082720) (0.192225,0.17228632) (0.174488,0.17024657) (0.187957,0.16675483) (0.219439,0.17751631) (0.216042,0.17559746) (0.208207,0.17614331) (0.200681,0.17517294) (0.193038,0.16973502) (0.202589,0.17226616) (0.170717,0.16443394) (0.194927,0.17225210) (0.189361,0.16801859) (0.186127,0.17016649) (0.179973,0.16771443) (0.193890,0.17288848) (0.192294,0.17079825) (0.166494,0.16346082) (0.219335,0.17880994) (0.212522,0.18093801) (0.205048,0.17907664) (0.196638,0.17276963) (0.208663,0.17668180) (0.173852,0.16741314) (0.211284,0.17842818) (0.202387,0.17647811) (0.192899,0.16988450) (0.203877,0.17333287) (0.171604,0.16532835) (0.197122,0.17793518) (0.187605,0.17088086) (0.198748,0.17497769) (0.171497,0.16768228) (0.183809,0.16973588) (0.196939,0.17526493) (0.170702,0.16800682) (0.194228,0.17160739) (0.168397,0.16518032) (0.170603,0.16575047) (0.130918,0.13079715) (0.130333,0.12905562) (0.134858,0.13465044) (0.132075,0.13239734) (0.128626,0.12731272) (0.136726,0.13550894) (0.135340,0.13473501) (0.131357,0.13172405) (0.133488,0.13347865) (0.130212,0.13038518) (0.134593,0.13474261) (0.129946,0.13001707) (0.138121,0.13628069) (0.134099,0.13442728) (0.129308,0.12843427) (0.133883,0.13239183) (0.131660,0.13129762) (0.127086,0.12625821) (0.134920,0.13250760) (0.135587,0.13326503) (0.131079,0.13090556) (0.131215,0.13016056) (0.128799,0.12846959) (0.132499,0.13127182) (0.127792,0.12759283) (0.135267,0.13246513) (0.132326,0.13155664) (0.132036,0.12923104) (0.130378,0.12869322) (0.127176,0.12686168) (0.133687,0.12921930) (0.133331,0.12956347) (0.129696,0.12926487) (0.131073,0.12862472) (0.128598,0.12816718) (0.132360,0.12912382) (0.128115,0.12773236) (0.134128,0.12931614) (0.132241,0.12936824) (0.135110,0.13534423) (0.129826,0.12717893) (0.140046,0.13991925) (0.142278,0.14191657) (0.133159,0.13218458) (0.136927,0.13755618) (0.131288,0.13014104) (0.138950,0.14065368) (0.131046,0.13007371) (0.144717,0.14336216) (0.137291,0.13787755) (0.129152,0.12729660) (0.135715,0.13521098) (0.137180,0.13679570) (0.131827,0.13214458) (0.132870,0.13257992) (0.130286,0.13026057) (0.134454,0.13431119) (0.129824,0.12963800) (0.136315,0.13551271) (0.134327,0.13466183) (0.132459,0.12773798) (0.130780,0.12733759) (0.127682,0.12717947) (0.129839,0.12716448) (0.128117,0.12753123) (0.130759,0.12749536) (0.127882,0.12735352) (0.131919,0.12746538) (0.130084,0.12741383) (0.140921,0.14103287) (0.135264,0.13337052) (0.137011,0.13683008) (0.134047,0.13170084) (0.138464,0.13927244) (0.133770,0.13144258) (0.142709,0.14249718) (0.136436,0.13673205) (0.134936,0.13339630) (0.136490,0.13662372) (0.131539,0.13008858) (0.138516,0.13937474) (0.131077,0.12968948) (0.145013,0.14406148) (0.138365,0.13847217) (0.131623,0.13150290) (0.129941,0.13007329) (0.133130,0.13263226) (0.128801,0.12934118) (0.134799,0.13277202) (0.133413,0.13325079) (0.132225,0.13137820) (0.139476,0.14002169) (0.131598,0.13062447) (0.139591,0.13927865) (0.136000,0.13642051) (0.132381,0.13150428) (0.130878,0.13163665) (0.133165,0.13082133) (0.131803,0.13126083) (0.132540,0.13134585) (0.141943,0.14264328) (0.137237,0.13810553) (0.132851,0.13057336) (0.131142,0.13052790) (0.140587,0.14011500)};
\node[anchor=north west,fill=white,font=\scriptsize] at (rel axis cs:0.03,0.97) {84.66\% below diagonal};
\end{axis}
\end{tikzpicture}


==> Paper/figs/sec4-learned-vs-means-b-gold-logodds-mean.tex <==
\begin{tikzpicture}
\begin{axis}[
forecast axes front,
width=0.56\linewidth,
height=0.46\linewidth,
xmin=0.11,
xmax=0.28,
ymin=0.11,
ymax=0.28,
xtick={0.12,0.16,0.20,0.24,0.28},
ytick={0.12,0.16,0.20,0.24,0.28},
tick label style={font=\scriptsize},
xticklabel style={
    /pgf/number format/fixed,
    /pgf/number format/precision=2,
    /pgf/number format/fixed zerofill
},
label style={font=\scriptsize},
title style={font=\small},
grid=major,grid style={black!10},
scaled ticks=false,
%title={Learned log-odds pooling},
%ylabel={Learned aggregate BS}
]
\addplot[black!55,dashed,mark=none] coordinates {(0.11,0.11) (0.28,0.28)};
\addplot[only marks,bslogodds,mark=diamond*,mark size=0.7pt,opacity=0.4] coordinates {(0.122660,0.12154240) (0.120354,0.12037669) (0.119163,0.11876188) (0.125867,0.12382045) (0.121365,0.12114652) (0.126387,0.12306575) (0.127628,0.11928971) (0.121609,0.11947507) (0.117863,0.11796278) (0.121842,0.12141072) (0.117988,0.11804090) (0.119471,0.11960887) (0.119089,0.11879031) (0.126383,0.12222918) (0.121828,0.12176714) (0.122163,0.12060249) (0.125816,0.12574101) (0.122664,0.12346453) (0.129063,0.12731282) (0.130804,0.12494203) (0.123504,0.12254230) (0.120591,0.12080423) (0.124878,0.12694815) (0.120525,0.12079589) (0.122066,0.12164615) (0.121537,0.12142262) (0.128407,0.12575264) (0.119479,0.11931444) (0.122753,0.12240342) (0.120947,0.12115070) (0.126804,0.12348311) (0.129599,0.12177229) (0.122657,0.12087968) (0.118019,0.11820759) (0.119096,0.12103848) (0.118003,0.11847573) (0.120490,0.12058684) (0.118823,0.11915965) (0.125448,0.12169826) (0.120863,0.11915372) (0.119643,0.11909756) (0.125305,0.12086605) (0.129411,0.11991010) (0.121196,0.11955212) (0.118510,0.11855939) (0.119770,0.12008643) (0.118566,0.11881097) (0.119564,0.11968881) (0.118466,0.11870998) (0.125671,0.12017655) (0.123232,0.12352557) (0.132857,0.13139822) (0.129989,0.12421866) (0.123220,0.12193767) (0.119306,0.11935823) (0.125299,0.12583369) (0.119917,0.12010852) (0.120694,0.12054714) (0.123063,0.12228176) (0.128806,0.12724803) (0.125840,0.12427712) (0.129568,0.12264698) (0.122125,0.12091955) (0.118949,0.11911728) (0.120468,0.12185695) (0.119185,0.11965062) (0.120990,0.12110059) (0.119345,0.11952595) (0.126451,0.12403101) (0.137103,0.13586751) (0.125602,0.12350176) (0.121723,0.12024847) (0.127981,0.12859758) (0.122405,0.12110117) (0.124611,0.12160222) (0.124432,0.12170708) (0.130742,0.13001033) (0.129060,0.12267141) (0.128159,0.12071966) (0.131368,0.12838348) (0.127920,0.12104776) (0.130172,0.12194294) (0.130246,0.12139158) (0.131377,0.12897245) (0.121013,0.11942581) (0.121403,0.12249904) (0.120344,0.11914357) (0.122153,0.12017739) (0.120290,0.11885582) (0.126938,0.12198959) (0.120190,0.12097911) (0.120447,0.12038873) (0.118542,0.11977917) (0.118795,0.11889286) (0.123279,0.11992302) (0.120099,0.12172488) (0.119325,0.12110378) (0.121451,0.12175593) (0.125675,0.12722534) (0.118558,0.11937609) (0.118989,0.11936791) (0.124019,0.12053668) (0.119318,0.11973092) (0.124741,0.12168255) (0.125660,0.12132565) (0.177300,0.16266393) (0.179874,0.16267590) (0.153824,0.15022712) (0.166983,0.15270077) (0.147877,0.14736621) (0.189078,0.16267590) (0.211810,0.19937524) (0.168113,0.16097354) (0.183543,0.16871374) (0.170194,0.15997833) (0.216522,0.19880971) (0.173765,0.16216724) (0.190183,0.17089137) (0.177083,0.16273786) (0.228983,0.21301762) (0.167138,0.15667381) (0.151646,0.14874157) (0.181605,0.16233934) (0.164072,0.15553038) (0.197069,0.17066645) (0.182409,0.16178388) (0.150710,0.14285004) (0.148354,0.14561610) (0.176053,0.16736054) (0.152491,0.14902222) (0.156544,0.15295671) (0.172626,0.16530933) (0.172655,0.16549209) (0.148125,0.14618184) (0.169459,0.16100696) (0.155555,0.15267478) (0.158664,0.15649098) (0.134959,0.13436280) (0.158645,0.14254303) (0.141876,0.13793068) (0.143485,0.14057368) (0.153564,0.14140284) (0.159528,0.14278196) (0.135900,0.13361838) (0.154080,0.14045667) (0.137935,0.13645902) (0.141729,0.14040000) (0.159552,0.14682243) (0.139904,0.13671400) (0.139034,0.13787410) (0.154830,0.14414550) (0.153550,0.14295102) (0.136612,0.13526721) (0.154805,0.14460034) (0.141545,0.14051544) (0.140807,0.14077430) (0.160439,0.14852976) (0.166025,0.15132939) (0.176646,0.16715755) (0.179309,0.16676527) (0.156311,0.14446423) (0.176347,0.16422937) (0.167961,0.15594393) (0.166921,0.15566311) (0.144268,0.14066480) (0.155335,0.14724491) (0.158377,0.14929207) (0.137946,0.13531306) (0.154160,0.14893325) (0.142589,0.14054682) (0.148001,0.14390326) (0.158084,0.15069173) (0.165640,0.15373736) (0.145286,0.14275503) (0.155782,0.14423630) (0.143783,0.14263816) (0.147945,0.14592240) (0.174520,0.16732550) (0.152997,0.14482524) (0.165186,0.15857308) (0.156692,0.14844357) (0.162854,0.15260707) (0.158855,0.14907490) (0.164306,0.15573490) (0.157853,0.14862351) (0.164769,0.15310188) (0.145634,0.13613576) (0.138678,0.13641045) (0.143684,0.14124198) (0.157838,0.15107374) (0.160342,0.15239532) (0.145727,0.14494537) (0.147182,0.14745072) (0.148369,0.15063303) (0.146517,0.14807965) (0.152892,0.14977186) (0.151671,0.15159061) (0.146242,0.14641725) (0.146520,0.14525964) (0.160449,0.14959021) (0.145095,0.14743778) (0.146795,0.14739126) (0.147229,0.14797024) (0.144929,0.14547828) (0.152062,0.14918638) (0.150985,0.15129197) (0.150458,0.15038703) (0.152377,0.15123306) (0.154646,0.15290639) (0.148628,0.14847125) (0.148415,0.15035934) (0.160659,0.15135319) (0.148750,0.14910650) (0.149604,0.14880358) (0.150001,0.15000543) (0.149011,0.14730708) (0.152965,0.15132674) (0.150242,0.15018150) (0.154252,0.15293348) (0.154629,0.15354621) (0.148757,0.15026677) (0.148857,0.15170403) (0.162441,0.15324984) (0.148096,0.14845868) (0.149432,0.14920610) (0.150511,0.14984876) (0.148434,0.14730708) (0.154826,0.15319170) (0.152285,0.15089998) (0.153565,0.15125933) (0.147848,0.14986155) (0.147413,0.14981885) (0.159965,0.15042024) (0.147384,0.14802936) (0.148824,0.14896275) (0.149660,0.14922894) (0.147899,0.14841381) (0.152600,0.15038703) (0.156434,0.15680413) (0.152003,0.14993774) (0.155776,0.15629057) (0.173024,0.17093854) (0.153193,0.15019884) (0.150461,0.14995277) (0.150797,0.15034486) (0.149324,0.14820871) (0.162787,0.16343761) (0.152737,0.15141573) (0.152105,0.15534288) (0.164316,0.15876545) (0.152326,0.15036336) (0.152599,0.15094332) (0.153059,0.15055835) (0.152428,0.14892101) (0.156930,0.15722956) (0.149573,0.14947002) (0.162109,0.14947002) (0.146263,0.14766472) (0.147789,0.14799579) (0.148665,0.15000543) (0.146601,0.14730708) (0.150556,0.14902509) (0.170932,0.16610568) (0.147146,0.14825991) (0.145766,0.14789272) (0.147165,0.15000543) (0.145038,0.14730708) (0.153585,0.15373321) (0.160568,0.14982026) (0.157021,0.14971749) (0.158779,0.15014745) (0.156796,0.14730708) (0.168041,0.16512843) (0.146560,0.14707261) (0.147142,0.14728842) (0.145579,0.14669851) (0.151222,0.14969769) (0.149630,0.14903007) (0.148386,0.14764025) (0.151235,0.14919654) (0.148673,0.14812056) (0.152086,0.15001290) (0.149780,0.14730708) (0.192557,0.18312063) (0.185959,0.17734886) (0.195751,0.18312063) (0.189074,0.18032566) (0.212791,0.18209756) (0.177309,0.17331981) (0.199656,0.18312063) (0.204700,0.19505005) (0.210216,0.20276345) (0.206876,0.19783501) (0.229830,0.21596593) (0.198348,0.18490868) (0.221746,0.21423528) (0.201742,0.19279112) (0.199083,0.19227822) (0.211385,0.19442234) (0.189690,0.18235262) (0.202858,0.19426271) (0.203029,0.19350626) (0.220972,0.20147245) (0.195337,0.18392352) (0.213830,0.20217542) (0.217617,0.19616277) (0.190870,0.18426313) (0.207577,0.19722777) (0.212020,0.18390928) (0.226125,0.20883602) (0.196985,0.18490868) (0.136368,0.13718258) (0.136686,0.13863120) (0.141509,0.13982718) (0.138719,0.13871152) (0.134729,0.13483661) (0.137193,0.13582749) (0.147448,0.13955948) (0.136939,0.13808042) (0.135441,0.13620554) (0.135375,0.13589641) (0.139859,0.13820683) (0.137556,0.13788174) (0.139983,0.13859496) (0.139734,0.13826422) (0.136057,0.13675602) (0.136876,0.13874510) (0.146082,0.13874510) (0.138085,0.13827350) (0.136839,0.13701187) (0.137140,0.13715737) (0.139513,0.13859897) (0.140921,0.13963974) (0.140051,0.13956036) (0.136068,0.13725608) (0.137392,0.13998386) (0.147350,0.13998386) (0.138286,0.13867304) (0.136860,0.13725334) (0.137090,0.13728990) (0.140842,0.13998386) (0.142753,0.14300050) (0.139281,0.13763541) (0.145011,0.14660103) (0.157949,0.15752652) (0.143862,0.14242256) (0.138033,0.13797683) (0.137487,0.13729598) (0.149342,0.14940803) (0.138538,0.13705856) (0.139039,0.14134959) (0.148160,0.14435041) (0.140809,0.14089748) (0.138763,0.13778978) (0.138767,0.13718594) (0.141760,0.14236500) (0.138140,0.13671672) (0.146912,0.13671672) (0.136028,0.13718843) (0.135133,0.13564344) (0.135796,0.13623965) (0.137644,0.13635299) (0.156980,0.15506325) (0.139177,0.14094670) (0.134697,0.13759935) (0.135664,0.13742379) (0.141082,0.14169487) (0.149138,0.14225081) (0.143150,0.13786723) (0.144080,0.13742379) (0.152609,0.14992759) (0.136367,0.13751852) (0.136540,0.13780306) (0.141512,0.14130545) (0.136973,0.13662351) (0.138574,0.13759212) (0.138008,0.13742379) (0.192785,0.18599666) (0.194942,0.18981671) (0.211249,0.19572367) (0.214323,0.19557861) (0.227663,0.19569814) (0.202366,0.19571953) (0.196645,0.18545019) (0.209588,0.19553294) (0.201879,0.19319805) (0.196089,0.18884565) (0.196236,0.18612987) (0.172723,0.16701668) (0.198813,0.19188110) (0.211010,0.19911817) (0.216655,0.19874137) (0.230698,0.19874137) (0.206890,0.19874137) (0.199411,0.19226204) (0.211478,0.19806679) (0.204953,0.19723654) (0.196649,0.19267155) (0.192063,0.18654295) (0.179917,0.17055058) (0.211522,0.19984084) (0.209069,0.19939471) (0.226835,0.20038548) (0.207182,0.20038548) (0.199950,0.18956168) (0.206974,0.19799923) (0.200086,0.19446611) (0.199585,0.19180340) (0.194997,0.18552350) (0.184620,0.17238785) (0.230184,0.21511367) (0.247615,0.21807236) (0.224468,0.21837699) (0.207931,0.19975547) (0.226975,0.21512174) (0.218405,0.21130881) (0.211903,0.19912564) (0.202642,0.19263334) (0.184586,0.17365170) (0.249228,0.21649567) (0.224084,0.21821863) (0.211826,0.19576134) (0.230414,0.21554672) (0.219570,0.21207525) (0.216720,0.19867110) (0.212394,0.19201416) (0.183117,0.17375973) (0.240130,0.22676605) (0.227331,0.19825339) (0.247199,0.21777549) (0.238092,0.21602816) (0.233819,0.19900803) (0.223619,0.19205448) (0.194892,0.17591028) (0.203832,0.19867580) (0.226116,0.22085986) (0.223117,0.21799605) (0.205780,0.19934405) (0.196859,0.19308913) (0.187656,0.17818495) (0.209639,0.19764702) (0.201771,0.19426155) (0.200628,0.19262486) (0.195326,0.18641661) (0.182000,0.16849950) (0.219734,0.21353220) (0.212207,0.19890454) (0.207999,0.19203297) (0.177652,0.17068282) (0.206125,0.19639013) (0.199087,0.19014360) (0.182084,0.17116938) (0.193665,0.18803444) (0.176677,0.16897790) (0.174106,0.16399516) (0.159904,0.16215650) (0.156214,0.15665631) (0.159526,0.16004298) (0.159492,0.15857871) (0.158214,0.15850835) (0.161463,0.16004819) (0.163941,0.16127240) (0.159237,0.15795584) (0.161706,0.16213703) (0.161239,0.16301547) (0.160209,0.16064148) (0.162972,0.16339426) (0.164244,0.16311692) (0.158932,0.15736240) (0.157759,0.15700831) (0.157981,0.15748926) (0.159583,0.15743280) (0.159427,0.15743074) (0.161563,0.16205806) (0.160931,0.16026926) (0.162338,0.16192689) (0.163115,0.16187374) (0.159671,0.15975248) (0.162849,0.16341280) (0.168684,0.16888574) (0.161442,0.16063749) (0.163249,0.16168558) (0.170127,0.17012099) (0.120709,0.11963549) (0.122205,0.12173359) (0.119733,0.11930584) (0.124981,0.12293318) (0.124210,0.12272895) (0.117505,0.11770808) (0.125059,0.12176458) (0.127360,0.12397312) (0.124188,0.12111508) (0.118743,0.11881751) (0.120599,0.11972869) (0.119530,0.11929584) (0.121383,0.12065721) (0.117985,0.11790338) (0.119572,0.11910231) (0.124644,0.12120411) (0.122128,0.12249130) (0.122176,0.12175050) (0.123184,0.12251783) (0.124271,0.12356631) (0.119594,0.11962485) (0.126724,0.12495169) (0.123662,0.12184842) (0.125209,0.12435442) (0.121261,0.12116838) (0.121583,0.12167247) (0.121303,0.12152872) (0.122067,0.12223391) (0.120359,0.12051863) (0.120250,0.12027314) (0.126079,0.12318288) (0.122468,0.12197972) (0.124432,0.12458420) (0.126174,0.12578570) (0.119404,0.11956377) (0.127707,0.12560573) (0.126392,0.12518271) (0.126953,0.12474064) (0.119978,0.12045559) (0.120976,0.12266596) (0.120674,0.12098912) (0.120365,0.12312896) (0.118899,0.11952760) (0.121038,0.12108290) (0.126599,0.12417553) (0.121427,0.12007673) (0.124063,0.12238226) (0.119724,0.12000352) (0.125690,0.12243180) (0.123478,0.12118923) (0.124795,0.12246624) (0.120276,0.12106133) (0.120314,0.12158153) (0.120692,0.12094121) (0.120491,0.12228745) (0.119630,0.12047700) (0.119961,0.12036101) (0.125204,0.12217084) (0.125906,0.12626749) (0.119436,0.11912639) (0.129915,0.12810450) (0.131489,0.13047589) (0.125104,0.12345950) (0.119534,0.12032425) (0.124491,0.12385992) (0.120460,0.12113305) (0.124772,0.12464790) (0.119287,0.11977549) (0.122406,0.12208514) (0.128508,0.12657889) (0.122417,0.12050443) (0.128166,0.12853269) (0.129567,0.12924161) (0.127479,0.12580424) (0.122589,0.12182927) (0.123543,0.12464712) (0.123182,0.12280713) (0.123522,0.12539444) (0.121857,0.12175695) (0.122936,0.12223871) (0.128500,0.12698171) (0.123981,0.12071806) (0.121658,0.11909636) (0.122541,0.11994358) (0.119989,0.12074038) (0.119105,0.11973418) (0.119949,0.12004470) (0.119236,0.12049756) (0.119303,0.11967257) (0.118967,0.11925025) (0.123433,0.11970955) (0.135971,0.13591637) (0.127186,0.12615442) (0.121647,0.12126644) (0.125606,0.12624518) (0.122047,0.12178120) (0.127374,0.12884618) (0.121378,0.12086667) (0.123899,0.12173772) (0.127565,0.12795537) (0.126541,0.12530469) (0.119937,0.11975775) (0.124754,0.12394948) (0.120730,0.12076747) (0.126364,0.12542636) (0.119219,0.11911651) (0.122898,0.12138297) (0.129426,0.12937772) (0.124419,0.12305168) (0.123067,0.12412269) (0.125287,0.12314736) (0.123223,0.12465467) (0.122768,0.12138003) (0.123047,0.12126670) (0.128972,0.12506284) (0.120092,0.12078790) (0.121533,0.12237391) (0.120387,0.12143648) (0.121247,0.12130613) (0.120140,0.12036258) (0.122914,0.12074415) (0.120728,0.12223654) (0.126046,0.12808716) (0.119646,0.12054982) (0.121569,0.12202450) (0.125571,0.12496181) (0.120436,0.12259514) (0.121443,0.12168086) (0.120222,0.12054093) (0.123389,0.12148809) (0.120005,0.12176186) (0.120819,0.12178863) (0.125530,0.12708340) (0.119713,0.12009660) (0.122447,0.12041946) (0.125215,0.12199044) (0.153046,0.14709136) (0.201035,0.18048224) (0.161922,0.15969637) (0.171692,0.16525872) (0.191791,0.18048224) (0.185240,0.18008868) (0.160914,0.15727877) (0.197699,0.18048224) (0.152297,0.14438571) (0.170385,0.14773692) (0.147634,0.14255934) (0.155331,0.14420104) (0.162434,0.14792009) (0.158714,0.14847255) (0.138308,0.13649899) (0.167112,0.14820136) (0.132803,0.13063869) (0.176689,0.16338851) (0.194723,0.17569171) (0.227887,0.21512857) (0.224189,0.21382942) (0.183937,0.16164565) (0.234920,0.22248146) (0.185774,0.16232464) (0.162938,0.15823964) (0.171170,0.16335355) (0.166900,0.16182432) (0.148988,0.14587634) (0.174904,0.16359694) (0.147875,0.14367076) (0.184115,0.17554688) (0.181729,0.17438846) (0.163640,0.15585692) (0.191202,0.17572572) (0.160871,0.15420236) (0.214181,0.21077810) (0.174979,0.16221361) (0.226743,0.21592892) (0.174433,0.15920682) (0.172994,0.16309339) (0.221835,0.21457606) (0.176690,0.16251896) (0.181517,0.16201048) (0.149494,0.14686871) (0.182680,0.16244433) (0.187358,0.18230570) (0.184872,0.17859921) (0.200384,0.19053989) (0.194873,0.18735353) (0.197929,0.18781680) (0.176815,0.17428658) (0.192067,0.18512354) (0.179913,0.17808604) (0.189002,0.18342568) (0.184747,0.17963498) (0.179253,0.17650504) (0.185163,0.17740570) (0.192323,0.18771589) (0.197836,0.19165030) (0.191215,0.18615306) (0.189481,0.17775519) (0.240244,0.23115431) (0.194489,0.18351028) (0.250882,0.22970685) (0.206764,0.19602169) (0.196752,0.18496628) (0.207611,0.19927515) (0.210633,0.20204236) (0.235973,0.23005642) (0.206562,0.19703204) (0.203104,0.19690432) (0.210768,0.20572899) (0.219245,0.20966098) (0.206767,0.19700843) (0.192979,0.17775519) (0.170178,0.17043262) (0.196804,0.17775519) (0.178032,0.17627413) (0.172359,0.17177381) (0.184449,0.17683213) (0.188082,0.17837958) (0.186426,0.17775519) (0.182213,0.17814937) (0.181530,0.17022491) (0.173575,0.17444226) (0.185029,0.17377064) (0.172619,0.17322914) (0.199551,0.18353836) (0.268996,0.24644383) (0.211273,0.19610975) (0.198688,0.18491581) (0.212686,0.20032881) (0.217759,0.20381377) (0.251961,0.24522897) (0.212724,0.19732607) (0.213967,0.19827094) (0.224819,0.21306215) (0.226154,0.21338123) (0.218613,0.20165780) (0.199877,0.18353836) (0.180154,0.18035719) (0.178265,0.17708392) (0.183113,0.17946728) (0.195013,0.18390157) (0.190219,0.18353836) (0.184675,0.18240279) (0.183901,0.17603097) (0.178525,0.17957903) (0.188474,0.18083728) (0.176727,0.17908627) (0.214687,0.19602974) (0.199776,0.18491581) (0.219618,0.19958570) (0.221389,0.20374033) (0.269033,0.24781932) (0.217391,0.19732607) (0.220516,0.19739470) (0.235861,0.21189395) (0.230758,0.21174601) (0.229950,0.19990154) (0.186648,0.18367684) (0.194663,0.19019665) (0.195293,0.19054923) (0.203653,0.19602974) (0.192727,0.19046732) (0.190819,0.18533293) (0.187957,0.18886264) (0.199742,0.19130710) (0.184897,0.18446478) (0.184227,0.18057558) (0.190202,0.18310198) (0.191680,0.18491581) (0.187280,0.18324366) (0.185481,0.17812882) (0.177724,0.17870685) (0.192424,0.18337986) (0.178322,0.18073930) (0.199738,0.19210755) (0.206500,0.19958570) (0.194118,0.19001803) (0.195504,0.18605867) (0.190880,0.19004891) (0.199871,0.19063841) (0.186300,0.18413053) (0.209536,0.20374033) (0.202631,0.19469190) (0.195451,0.18557677) (0.195713,0.19375916) (0.198397,0.19451444) (0.195723,0.19168153) (0.205699,0.19732607) (0.208903,0.19739470) (0.221345,0.21189395) (0.221460,0.21179411) (0.214987,0.19996902) (0.194361,0.18777178) (0.188867,0.18988929) (0.202816,0.19317923) (0.187554,0.18798913) (0.193999,0.18973847) (0.202980,0.19179478) (0.193025,0.18572540) (0.201822,0.19703675) (0.193754,0.19207201) (0.200180,0.19109666) (0.166343,0.16448872) (0.202554,0.18837439) (0.171018,0.16955428) (0.191551,0.18141504) (0.174882,0.16772343) (0.202343,0.18761037) (0.197093,0.18837439) (0.158369,0.14381955) (0.193863,0.18696219) (0.184563,0.17969030) (0.168459,0.16279452) (0.179729,0.17365359) (0.186858,0.17762281) (0.196378,0.18798874) (0.188495,0.17019464) (0.169304,0.16696271) (0.188726,0.17019464) (0.168490,0.16340182) (0.187635,0.17037505) (0.185321,0.17019464) (0.151483,0.14149974) (0.178226,0.16983056) (0.169539,0.16620651) (0.162809,0.16087788) (0.173859,0.16897779) (0.179649,0.17016039) (0.181239,0.17019464) (0.194774,0.17958924) (0.209378,0.19835792) (0.184584,0.17406528) (0.214434,0.20255094) (0.242749,0.23113283) (0.180219,0.14956806) (0.213563,0.20224888) (0.204056,0.19408319) (0.182114,0.16637354) (0.195803,0.18257312) (0.202926,0.18939230) (0.214993,0.20710855) (0.190063,0.17879858) (0.172947,0.16541316) (0.188774,0.17808493) (0.194961,0.17958924) (0.156072,0.14296625) (0.181876,0.17668896) (0.177441,0.17380693) (0.167065,0.16268520) (0.179148,0.17428766) (0.185279,0.17659827) (0.184854,0.17817114) (0.182967,0.17313202) (0.204036,0.19404871) (0.211614,0.19835792) (0.172243,0.14888704) (0.200278,0.19169226) (0.187191,0.18422088) (0.180582,0.16669458) (0.191651,0.18183341) (0.196038,0.18895098) (0.201089,0.19451241) (0.183471,0.17169033) (0.180874,0.17365437) (0.155510,0.14114020) (0.178635,0.17109139) (0.171013,0.16680611) (0.169257,0.16087442) (0.177359,0.16975370) (0.179522,0.16996475) (0.179233,0.17175770) (0.217274,0.20255094) (0.171432,0.14828240) (0.208022,0.19855800) (0.197049,0.18959941) (0.186659,0.16695932) (0.196102,0.18189211) (0.197228,0.18732395) (0.211250,0.20197561) (0.185014,0.15010664) (0.215042,0.20226596) (0.210401,0.19408319) (0.182778,0.16637354) (0.196878,0.18257312) (0.205906,0.18939230) (0.219678,0.20734837) (0.164335,0.14509088) (0.163850,0.14720383) (0.147441,0.13945761) (0.159103,0.14573775) (0.166897,0.14828304) (0.166669,0.14608050) (0.194022,0.19151443) (0.179115,0.16637354) (0.190029,0.18126115) (0.195608,0.18664134) (0.207318,0.20160509) (0.169386,0.16395018) (0.179557,0.17652277) (0.184485,0.18038401) (0.197260,0.19313277) (0.171854,0.16644877) (0.175109,0.16591051) (0.179367,0.16637354) (0.186592,0.17990058) (0.190356,0.18221937) (0.196134,0.18824865) (0.132693,0.13255011) (0.135397,0.13489377) (0.128848,0.13038523) (0.129270,0.12938385) (0.139687,0.13611090) (0.133991,0.13487604) (0.128452,0.12895583) (0.137222,0.13488672) (0.135205,0.13377418) (0.128842,0.13027060) (0.129259,0.12958132) (0.140080,0.13520285) (0.133077,0.13338555) (0.129313,0.12942345) (0.137288,0.13402376) (0.129517,0.13026849) (0.130062,0.12943372) (0.144733,0.14314531) (0.137769,0.13854100) (0.129789,0.12957871) (0.139106,0.13834147) (0.126312,0.12760504) (0.134525,0.13164879) (0.128268,0.12907720) (0.126340,0.12928912) (0.133171,0.13141995) (0.136548,0.13060231) (0.128911,0.12945402) (0.127363,0.12858706) (0.134372,0.13052753) (0.139479,0.13874377) (0.135082,0.13141025) (0.143170,0.14228141) (0.129703,0.13097978) (0.138810,0.13981562) (0.132810,0.12998216) (0.206152,0.19419390) (0.188549,0.18168320) (0.209640,0.20114631) (0.198487,0.18887360) (0.218599,0.20360574) (0.198628,0.18685979) (0.226348,0.20417961) (0.212504,0.20351795) (0.208301,0.20012933) (0.202466,0.19303903) (0.197207,0.19024145) (0.210054,0.19525081) (0.177946,0.17132288) (0.190003,0.17934592) (0.208575,0.20207837) (0.204589,0.19017646) (0.215403,0.20245932) (0.187773,0.17766066) (0.216044,0.20317556) (0.206124,0.20059170) (0.201901,0.19882178) (0.203351,0.19689578) (0.193358,0.18259773) (0.200422,0.19271806) (0.191278,0.17592882) (0.189832,0.18233633) (0.190047,0.17817249) (0.196817,0.18303512) (0.182943,0.16938147) (0.199051,0.18278319) (0.188243,0.18190818) (0.187762,0.18085772) (0.188137,0.17935777) (0.179758,0.17404798) (0.187737,0.17733390) (0.176240,0.16690709) (0.205467,0.19211986) (0.216037,0.20384493) (0.191486,0.18455651) (0.219566,0.20650442) (0.211266,0.20487531) (0.207071,0.20301220) (0.206222,0.20061805) (0.195031,0.19002876) (0.206325,0.19785633) (0.182768,0.17463000) (0.206512,0.19152415) (0.190017,0.17646519) (0.210037,0.19222829) (0.200355,0.19171215) (0.198980,0.18951279) (0.202609,0.19036885) (0.194790,0.18311876) (0.203039,0.18735298) (0.186883,0.17280850) (0.201646,0.18780039) (0.226574,0.20974257) (0.220396,0.20845260) (0.214242,0.20532600) (0.212204,0.19851174) (0.205432,0.19122123) (0.215778,0.19791038) (0.188454,0.17452731) (0.204846,0.19147370) (0.196092,0.18815809) (0.197391,0.18743690) (0.186378,0.17845158) (0.202999,0.18658651) (0.203891,0.18724440) (0.181209,0.16764806) (0.221517,0.21131672) (0.215292,0.20858863) (0.212912,0.19968784) (0.209087,0.19211571) (0.217413,0.20063979) (0.192788,0.17606647) (0.211952,0.20869060) (0.205682,0.19946722) (0.199175,0.19131738) (0.206204,0.19843588) (0.183289,0.17466927) (0.201448,0.19697246) (0.197975,0.18895156) (0.202852,0.19650913) (0.187848,0.17663577) (0.190858,0.18363105) (0.200256,0.19276819) (0.187226,0.17474426) (0.205119,0.18934746) (0.180117,0.17068920) (0.187415,0.17277342) (0.130767,0.13090997) (0.130571,0.12922554) (0.133008,0.13159222) (0.131766,0.13206539) (0.128040,0.12761461) (0.135314,0.13408570) (0.133019,0.13209380) (0.132456,0.13215039) (0.131356,0.13150958) (0.130057,0.13056137) (0.131454,0.13204372) (0.129327,0.12954653) (0.135759,0.13451250) (0.134207,0.13381880) (0.129470,0.12904686) (0.131756,0.13138561) (0.132135,0.13210562) (0.126675,0.12696937) (0.134258,0.13268540) (0.133941,0.13288632) (0.133639,0.13209947) (0.128705,0.13009384) (0.129001,0.12945886) (0.128848,0.13115816) (0.127227,0.12801913) (0.132383,0.13144374) (0.132327,0.13176625) (0.129511,0.12720905) (0.130225,0.12894592) (0.127118,0.12749310) (0.132471,0.12925207) (0.131343,0.12872750) (0.131406,0.12971225) (0.128535,0.12859897) (0.128867,0.12878573) (0.128999,0.12949601) (0.127625,0.12807776) (0.131302,0.12838364) (0.131816,0.12965253) (0.132984,0.13308871) (0.126739,0.12625157) (0.138082,0.13658492) (0.140146,0.13926473) (0.132191,0.13059577) (0.134052,0.13293090) (0.128953,0.12943674) (0.135300,0.13453548) (0.128144,0.12852009) (0.142794,0.14097036) (0.136272,0.13646724) (0.128644,0.12770023) (0.133873,0.13406746) (0.135162,0.13530383) (0.133479,0.13243429) (0.130313,0.13130934) (0.130852,0.13130013) (0.131195,0.13256385) (0.129391,0.12986229) (0.133646,0.13369912) (0.133591,0.13380907) (0.130573,0.12799247) (0.127944,0.12681981) (0.129419,0.12737571) (0.126943,0.12730142) (0.128377,0.12792871) (0.126684,0.12816329) (0.127488,0.12790191) (0.128238,0.12691226) (0.129043,0.12774658) (0.139509,0.13873432) (0.134025,0.13313598) (0.133019,0.13297331) (0.130031,0.13120286) (0.134341,0.13434630) (0.130007,0.13023202) (0.140769,0.13980189) (0.133975,0.13495563) (0.134595,0.13333672) (0.132955,0.13204517) (0.129302,0.12980190) (0.134216,0.13261835) (0.127876,0.12799833) (0.142793,0.14182696) (0.137266,0.13750192) (0.130728,0.13186275) (0.132483,0.13098906) (0.130773,0.13271485) (0.130026,0.12976301) (0.132787,0.13239985) (0.134602,0.13323608) (0.129722,0.13132072) (0.135668,0.13722662) (0.128228,0.12938115) (0.136718,0.13575655) (0.134180,0.13471660) (0.129082,0.13180025) (0.130205,0.13114273) (0.129785,0.13034626) (0.130560,0.13122038) (0.128826,0.13063947) (0.138650,0.13745069) (0.134821,0.13617065) (0.128924,0.12907657) (0.129386,0.12968853) (0.139683,0.14043846)};
\node[anchor=north west,fill=white,font=\scriptsize] at (rel axis cs:0.03,0.97) {76.81\% below diagonal};

\end{axis}
\end{tikzpicture}


==> Paper/figs/sec4-three-models-a.tex <==
% Panel (a): fraction of groups with a successful pool.
\begin{tikzpicture}
\begin{axis}[
forecast axes front,
    width=6.4cm, height=4.8cm,
    xmin=1.85, xmax=5.15,
    xtick={2,3,4,5},
    tick label style={font=\scriptsize},
    label style={font=\scriptsize},
    yticklabel={\pgfmathprintnumber{\tick}\%},
    scaled ticks=false,
    ymajorgrids=true,
    grid style={black!10},
    tick align=outside,
    every axis plot/.append style={mark options={solid}},
    ymin=0, ymax=100,
    ytick={0,25,50,75,100},
    ylabel={Successful groups (\%)},
    legend to name=leg:three-models,
    legend columns=1,
    legend cell align=left,
    legend style={
        font=\scriptsize, draw=none, fill=none,
        inner sep=0pt, column sep=2pt, row sep=1pt
    },
]
    % 6 \addplot + \addlegendentry 
        \addplot[
            bslinear, solid, thick,
            mark=square*, mark size=3.6pt,
            mark options={solid, draw=white, line width=1.2pt, fill=bslinear}
        ] 
        coordinates {
            (2,68.75) (3,75.00) (4,68.75) (5,68.75)
        };
        \addlegendentry{\shortstack[l]{Learned linear\\pooling}}

        \addplot[
            bslogodds, solid, thick,
            mark=diamond*, mark size=3.6pt,
            mark options={solid, draw=white, line width=1.2pt, fill=bslogodds}
        ] coordinates {
            (2,50.00) (3,68.75) (4,68.75) (5,68.75)
        };
        \addlegendentry{\shortstack[l]{Learned log-odds\\pooling}}

        \addplot[
            forecastblue!85!black, solid, thick,
            mark=triangle*, mark size=3.6pt,
            mark options={solid, draw=white, line width=1.2pt, fill=forecastblue!85!black}
        ] coordinates {
            (2,50.00) (3,50.00) (4,56.25) (5,50.00)
        };
        \addlegendentry{Simple mean}

        \addplot[
           black!60, solid, thick,
           mark=*, mark size=3.6pt,
           mark options={solid, draw=white, line width=2pt, fill=black!60}
        ] 
        coordinates {
            (2,50.00) (3,50.00) (4,43.75) (5,50.00)
        };
        \addlegendentry{Log-odds mean}

        \addplot[
            forecastteal!85!black, solid, thick,
            mark=pentagon*, mark size=3.6pt,
            mark options={solid, draw=white, line width=1.2pt, fill=forecastteal!85!black}
        ] coordinates {
            (2,50.00) (3,50.00) (4,43.75) (5,25.00)
        };
        \addlegendentry{Harmonic mean}

        \addplot[
            forecastred!85!black, solid, thick,
            mark=star, mark size=3.6pt,
            mark options={solid, draw=forecastred!85!black, fill=white}
        ] coordinates {
            (2,50.00) (3,56.25) (4,68.75) (5,56.25)
        };
        \addlegendentry{Median}

        % The dashed reference appears in panel (b), not in this panel.
        \addlegendimage{line legend,forecastblue!85!black,densely dashed,semithick,mark=none}
        \addlegendentry{\shortstack[l]{Group Benchmark}}

\end{axis}
\end{tikzpicture}


==> Paper/figs/sec4-three-models-b-bar.tex <==
% G13 exact-size best pools. Bars start at the explicitly labeled 0.79 axis minimum.
% Error bars: symmetric 95% intervals from test-event resampling only.
\begin{tikzpicture}
\begin{axis}[
forecast axes front,
width=6.4cm,height=4.8cm,
xmin=1.5,xmax=5.5,ymin=0.79,ymax=0.86,
%axis on top,
yticklabel style={
/pgf/number format/fixed zerofill,
/pgf/number format/precision=2
},
xtick={2,3,4,5},
ytick={0.79,0.82,0.86},
%xlabel={Number of models in pool},
ylabel={1 $-$ Test Brier score},
tick label style={font=\scriptsize},label style={font=\scriptsize},
scaled ticks=false,ymajorgrids=true,grid style={black!10},tick align=outside,
%legend style={at={(0.5,-0.18)},anchor=north,draw=none,font=\small,legend columns=3},
bar width=3pt,
]

\path[fill=black!7,draw=none] (axis cs:1.5,0.808199747520) rectangle (axis cs:5.5,0.832304861246);
\addplot+[forget plot,
ybar,
bar shift=0pt,
fill=bslinear,
draw=bslinear,
mark=none,
error bars/.cd,y dir=both,y explicit,error mark=-,error bar style={gray,line width=0.60pt},error mark options={mark size=0.20pt,line width=2.80pt}
] 
coordinates {(1.730,0.847623482313) += (0,0.009353720096) -= (0,0.009353720096) (2.730,0.847623482319) += (0,0.009353720032) -= (0,0.009353720032) (3.730,0.847623482330) += (0,0.009353719976) -= (0,0.009353719976) (4.730,0.847623482373) += (0,0.009353719699) -= (0,0.009353719699)};
% \addlegendimage{area legend,fill=forecastpurple,draw=forecastpurple}
% \addlegendentry{Learned linear pooling}

\addplot+[forget plot,
ybar,
bar shift=0pt,
fill=bslogodds,
draw=bslogodds,
mark=none,
error bars/.cd,y dir=both,y explicit,error mark=-,error bar style={gray,line width=0.60pt},error mark options={mark size=0.20pt,line width=2.80pt}
] 
coordinates {(1.838,0.826680186987) += (0,0.009891824181) -= (0,0.009891824181) (2.838,0.827166120931) += (0,0.009810467515) -= (0,0.009810467515) (3.838,0.827166121088) += (0,0.009810467409) -= (0,0.009810467409) (4.838,0.827166121121) += (0,0.009810467276) -= (0,0.009810467276)};
% \addlegendimage{area legend,fill=forecastgold!75!black,draw=forecastgold!75!black}
% \addlegendentry{Learned log-odds pooling}

\addplot+[forget plot,
ybar,
bar shift=0pt,
fill=forecastblue!85!black,
draw=forecastblue!85!black,
mark=none,
error bars/.cd,y dir=both,y explicit,error mark=-,error bar style={gray,line width=0.60pt},error mark options={mark size=0.20pt,line width=2.80pt}
] 
coordinates {(1.946,0.825841829006) += (0,0.010215057487) -= (0,0.010215057487) (2.946,0.824783600645) += (0,0.010240446319) -= (0,0.010240446319) (3.946,0.820982830380) += (0,0.010344368548) -= (0,0.010344368548) (4.946,0.818559146756) += (0,0.010395728950) -= (0,0.010395728950)};
% \addlegendimage{area legend,fill=forecastblue!85!black,draw=forecastblue!85!black}
% \addlegendentry{Simple mean}

\addplot+[forget plot,
ybar,
bar shift=0pt,
fill=black!60,
draw=black!60,
mark=none,
error bars/.cd,y dir=both,y explicit,error mark=-,error bar style={gray,line width=0.60pt},error mark options={mark size=0.20pt,line width=2.80pt}
] 
coordinates {(2.054,0.822691428164) += (0,0.011485166923) -= (0,0.011485166923) (3.054,0.820495664340) += (0,0.011700739743) -= (0,0.011700739743) (4.054,0.816433894180) += (0,0.012108659848) -= (0,0.012108659848) (5.054,0.813281744198) += (0,0.012300534330) -= (0,0.012300534330)};
% \addlegendimage{area legend,fill=black!60,draw=black!60}
% \addlegendentry{Log-odds mean}

\addplot+[forget plot,
ybar,
bar shift=0pt,
fill=forecastteal!85!black,
draw=forecastteal!85!black,
mark=none,
error bars/.cd,y dir=both,y explicit,error mark=-,error bar style={gray,line width=0.60pt},error mark options={mark size=0.20pt,line width=2.80pt}
] 
coordinates {(2.162,0.826814975834) += (0,0.011623126518) -= (0,0.011623126518) (3.162,0.819463405639) += (0,0.012258486321) -= (0,0.012258486321) (4.162,0.813887926918) += (0,0.012071445376) -= (0,0.012071445376) (5.162,0.809464147539) += (0,0.012839721681) -= (0,0.012839721681)};
% \addlegendimage{area legend,fill=forecastteal!85!black,draw=forecastteal!85!black}
% \addlegendentry{Harmonic mean}

\addplot+[forget plot,
ybar,
bar shift=0pt,
fill=forecastred!85!black,
draw=forecastred!85!black,
mark=none,
error bars/.cd,y dir=both,y explicit,error mark=-,error bar style={gray,line width=0.60pt},error mark options={mark size=0.20pt,line width=2.80pt}
] 
coordinates {(2.270,0.825841829006) += (0,0.010215057487) -= (0,0.010215057487) (3.270,0.823526100032) += (0,0.011486863239) -= (0,0.011486863239) (4.270,0.821286650669) += (0,0.010357794982) -= (0,0.010357794982) (5.270,0.815877062418) += (0,0.011476846583) -= (0,0.011476846583)};
% \addlegendimage{area legend,fill=forecastred!85!black,draw=forecastred!85!black}
% \addlegendentry{Median}

\addplot[forget plot,forecastblue!85!black,densely dashed,semithick] coordinates {(1.5,0.820252304383) (5.5,0.820252304383)};
% \node[anchor=north east,font=\scriptsize,fill=white,inner sep=1pt] at (rel axis cs:0.98,0.98) {Dashed: strongest individual; gray: its 95\% CI};
\end{axis}
\end{tikzpicture}

